Ego-METAS: Egocentric online Multimodal Energy-efficient Temporal Action Segmentation benchmark

To operate in the physical world, embodied agents must perceive their environment in an "always-on" fashion, reading sensors whose energy costs differ by orders of magnitude and that may fail or arrive late. Yet most prior work assumes unlimited energy and reliable inputs. We introduce Ego-METAS, the first Egocentric online Multimodal Energy-efficient Temporal Action Segmentation benchmark: more than 100 hours of untrimmed egocentric video from Ego-Exo4D, CMU-MMAC, and CaptainCook4D with up to 5 synchronized modalities, released with splits, annotations, features, and an analytical energy model retargetable to different devices. We formulate an online temporal action segmentation task where predictions are made under a sensing schedule (which sensors are read, how often, and when) that must fit an energy budget. Across three representative architectures (a temporal convolutional network, a causal Transformer, and a recurrent network), we compare training regimes and sensing strategies. Efficiency comes from choosing which sensors to read and how often, rather than when: reading every sensor at 30FPS brings little or no gain with the same training recipe over low-rate schedules of complementary sensors, and periodic schedules selected once on validation data, match or outperform learned policies adapting schedules based on input within the same budget. Only a non-causal oracle gains from read timing, at low budgets. The backbone and its training also matter: a single recurrent model trained once on randomized schedules serves every budget and loses less accuracy when sensors are missing. Ego-METAS thus provides a common basis to measure which sensing decisions are worth learning, and develop systems which can adapt to the energy and sensors available at deployment.

==> (inline-0) <==
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Clean and Lubricate the Chain''} \label{tab:new_label_mapping_clean_chain_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

0 & Background & Background \\ \hline

\multirow{7}{*}{1} & \multirow{7}{*}{Prepare Tools \& Setup} & Check the brake \\
 &  & Get the brush \\
 &  & Get the degreaser \\
 &  & Get the cleaning tool \\
 &  & Fill the cleaning tool with degreaser \\
 &  & Get a cloth \\
 &  & Clean the brush \\ \hline

\multirow{2}{*}{2} & \multirow{2}{*}{Apply Degreaser} & Add degreaser to the brush \\
 &  & Add degreaser to the chain \\ \hline

3 & Move Chain (Backpedal) & Slowly move the chain by backpedaling with hand \\ \hline

\multirow{2}{*}{4} & \multirow{2}{*}{Scrub Chain} & Hold the brush to the chain as you backpedal with hand \\
 &  & brush the chain while it remains stationary \\ \hline

5 & Dry Chain & Use a cloth to dry off any liquid on the chain \\ \hline

\multirow{2}{*}{6} & \multirow{2}{*}{Lubricate Chain} & Get the chain lube \\
 &  & Place a cloth underneath the chain to catch lube droppings \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Install a Wheel''} \label{tab:new_label_mapping_install_wheel_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{6}{*}{0} & \multirow{6}{*}{Background} & Put the bike on a bike repair stand \\
 &  & Put the bike upside down \\
 &  & Return wrenches \\
 &  & Loosen the axle nuts \\
 &  & Background \\
 &  & Deflate the tire \\ \hline

\multirow{4}{*}{1} & \multirow{4}{*}{Get Tools} & Get appropriate wrenches \\
 &  & Get bike tire lever \\
 &  & Get bike air pump \\
 &  & Get thru-axle \\ \hline

\multirow{5}{*}{2} & \multirow{5}{*}{Mount Wheel to Frame} & Get bike wheel \\
 &  & Put the wheel fully seated into the fork \\
 &  & Get the wheel \\
 &  & Clip the wheel to the hub and axle \\
 &  & Lift the wheel into the fork \\ \hline

\multirow{1}{*}{3} & Tighten Axle Nuts & Tighten both axle nuts using a wrench \\ \hline

\multirow{2}{*}{4} & \multirow{2}{*}{Secure Quick Release} & Push the release lever inwards \\
 &  & Push level inward and turn axle CW \\ \hline

\multirow{4}{*}{5} & \multirow{4}{*}{Secure Brakes} & Tighten brake cable to rear axle \\
 &  & Tighten the break pads \\
 &  & Connect the brake noodle \\
 &  & Clip the brake to the wheel \\ \hline

\multirow{1}{*}{6} & Adjust Derailleur & Pivot the derailleur back \\ \hline

\multirow{8}{*}{7} & \multirow{8}{*}{Check Function} & Roll the wheel \\
 &  & Rotate the wheel \\
 &  & Check the both hand brakes \\
 &  & Rotate the pedal \\
 &  & Squeeze the brake \\
 &  & Check the brake \\
 &  & Hold hand brake \\
 &  & Check the wheel \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Remove a Wheel''} \label{tab:new_label_mapping_remove_wheel_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{5}{*}{0} & \multirow{5}{*}{Background} & Shift the gear to the smallest cog \\
 &  & Put the bike on a bike repair stand \\
 &  & Put the bike upside down \\
 &  & Get bike air pump \\
 &  & Background \\ \hline

\multirow{1}{*}{1} & Get Tools & Get appropriate wrenches \\ \hline

\multirow{1}{*}{2} & Adjust Derailleur & Pivot the derailleur back \\ \hline

\multirow{5}{*}{3} & \multirow{5}{*}{Open Release} & Release caliper rim brake pads \\
 &  & Pull the release lever outwards \\
 &  & Loosen both axle nuts using a wrench \\
 &  & Loosen the axle nuts \\
 &  & Pull lever outward and turn axle CCW \\ \hline

\multirow{1}{*}{4} & Remove Wheel & Pull out the wheel from the frame \\ \hline

\multirow{1}{*}{5} & Deflate Tube & Deflate the tube \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Fix a Flat Tire''} \label{tab:new_label_mapping_fix_tire_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{2}{*}{0} & \multirow{2}{*}{Background} & Get bike tire lever \\
 &  & Background \\ \hline

\multirow{6}{*}{1} & \multirow{6}{*}{Remove Valve Hardware} & Remove dust cap from the wheel \\
 &  & Remove presta valve from the wheel \\
 &  & Remove stem nut from the wheel \\
 &  & Loosen lock nut at the valve stem \\
 &  & Remove the valve cap \\
 &  & Remove the dust cap \\ \hline

\multirow{2}{*}{2} & \multirow{2}{*}{Deflate Tube} & Squeeze out air inside the tube \\
 &  & Deflate the tube \\ \hline

\multirow{3}{*}{3} & \multirow{3}{*}{Detach Tire Bead} & Engage tire lever on the rim \\
 &  & Pull back and lift bead out of rim \\
 &  & Use tire lever around the rim \\ \hline

\multirow{2}{*}{4} & \multirow{2}{*}{Remove Old Tube} & Push the valve through its hole \\
 &  & Pull the inner tube out \\ \hline

\multirow{2}{*}{5} & \multirow{2}{*}{Inspect Tire} & Check for damage/splits in thread \\
 &  & Check for damage/splits in tube \\ \hline

\multirow{2}{*}{6} & \multirow{2}{*}{Prepare New Tube} & Get a new inner tube \\
 &  & Unpack the new tube \\ \hline

\multirow{2}{*}{7} & \multirow{2}{*}{Install Inner Tube} & Engage the valve stem into the rim \\
 &  & Fit the tube to the wheel \\ \hline

\multirow{1}{*}{8} & Mount Tire Bead & Fit the tire to the wheel \\ \hline

\multirow{4}{*}{9} & \multirow{4}{*}{Install Valve Hardware} & Fix stem nut to the wheel \\
 &  & Tighten the Dust Cap \\
 &  & Attach dust cap to the valve \\
 &  & Apply the dust cap \\ \hline

\multirow{3}{*}{10} & \multirow{3}{*}{Inflate Tire} & Inflate the inner tube a little \\
 &  & Partially inflate to check seating \\
 &  & Fully inflate the tire \\ \hline

\multirow{1}{*}{11} & Check Bead Seating & Inspect the bead seat line \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Covid-19 Rapid Antigen Test''} \label{tab:new_label_mapping_covid_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{13}{*}{0} & \multirow{13}{*}{Background} & Set a timer \\
 &  & Check the expiration date \\
 &  & Blow nose \\
 &  & Get a timer \\
 &  & Wait for testing incubation time \\
 &  & Fold package box \\
 &  & Stop timer \\
 &  & Wait for 15 minutes \\
 &  & Collect saliva sample \\
 &  & Spit into the testing tube \\
 &  & Mistake \\
 &  & Background \\
 &  & Slowly extract tube from mouth \\ \hline

\multirow{1}{*}{1} & Unbox package & Unbox package \\ \hline

\multirow{2}{*}{2} & \multirow{2}{*}{Arrange Materials} & Arrange test material \\
 &  & Position tube on the box \\ \hline

\multirow{6}{*}{3} & \multirow{6}{*}{Prepare Tube} & Locate test tube \\
 &  & Locate and unwrap test tube cap \\
 &  & Unwrap the testing tube \\
 &  & Get the testing tube \\
 &  & Carefully open tube seal paper \\
 &  & Open the test tube lid \\ \hline

\multirow{2}{*}{4} & \multirow{2}{*}{Fill Tube} & Fill tube with testing solution \\
 &  & Add sealed solution \\ \hline

\multirow{2}{*}{5} & \multirow{2}{*}{Prepare Swab} & Locate and unwrap swab \\
 &  & Wrap/Unwrap Antigen Test Pack \\ \hline

\multirow{3}{*}{6} & \multirow{3}{*}{Swab Nose} & Slowly insert swab into nose \\
 &  & Slowly extract swab from nostril \\
 &  & Repeat with other nostril \\ \hline

\multirow{1}{*}{7} & Swab Nose (Rotate) & Rotate swab 5-10 times \\ \hline

\multirow{5}{*}{8} & \multirow{5}{*}{Mix Swab} & Cover the test tube \\
 &  & Dip swab into the testing tube \\
 &  & Remove swab from the tube \\
 &  & Shake the test tube \\
 &  & Check solutions tube \\ \hline

\multirow{4}{*}{9} & \multirow{4}{*}{Prepare Cassette} & Locate and unwrap test plate \\
 &  & Unwrap testing plate \\
 &  & Locate and unwrap test strip \\
 &  & Dip test strip into tube \\ \hline

\multirow{3}{*}{10} & \multirow{3}{*}{Apply Sample} & Apply drops to testing plate \\
 &  & Set swab into testing plate \\
 &  & Cover the testing plate \\ \hline

\multirow{2}{*}{11} & \multirow{2}{*}{Check Result} & Visually inspect testing tube \\
 &  & Check the testing plate \\ \hline

\multirow{2}{*}{12} & \multirow{2}{*}{Dispose Waste} & Return items to the box \\
 &  & Dispose waste \\ \hline

\multirow{3}{*}{13} & \multirow{3}{*}{Read Instructions} & Read the instructions \\
 &  & Fold the instruction paper \\
 &  & Unfold the instruction paper \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Cooking Noodles''} \label{tab:new_label_mapping_cooking_noodles_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{4}{*}{0} & \multirow{4}{*}{Background} & Visually inspect the recipe \\
 &  & Check paper recipe \\
 &  & Set a timer \\
 &  & Background \\ \hline

\multirow{20}{*}{1} & \multirow{20}{*}{Get Kitchenware} & Get chopping board \\
 &  & Get chopsticks \\
 &  & Get cutting board \\
 &  & Get fork \\
 &  & Get kitchen tong \\
 &  & Get kitchen towel \\
 &  & Get knife \\
 &  & Get measuring tool \\
 &  & Get napkin \\
 &  & Get plate \\
 &  & Get pot holder \\
 &  & Get sieve \\
 &  & Get skillet/pan/wok \\
 &  & Get spatula \\
 &  & Get spoon \\
 &  & Get a cup or mug \\
 &  & Get a timer \\
 &  & Get a pot or saucepan \\
 &  & Get an electric kettle \\
 &  & Get a bowl \\ \hline

\multirow{27}{*}{2} & \multirow{27}{*}{Get Ingredients} & Get cabbage \\
 &  & Get celeries \\
 &  & Get cheese \\
 &  & Get curry powder \\
 &  & Get garlic cloves \\
 &  & Get garlic paste \\
 &  & Get honey \\
 &  & Get hot sauce \\
 &  & Get ketchup \\
 &  & Get noodles \\
 &  & Get nutmeg \\
 &  & Get oil \\
 &  & Get olive oil \\
 &  & Get onions \\
 &  & Get oyster sauce \\
 &  & Get peanut butter \\
 &  & Get pepper \\
 &  & Get salt \\
 &  & Get scallion \\
 &  & Get sesame oil \\
 &  & Get sesame seeds \\
 &  & Get soy sauce \\
 &  & Get spring onions \\
 &  & Get tamari \\
 &  & Get toasted sesame oil \\
 &  & Get tomato sauce \\
 &  & Get water \\ \hline

\multirow{3}{*}{3} & \multirow{3}{*}{Prepare Ingredients} & Wash garlic cloves \\
 &  & Wash noodles \\
 &  & Wash scallion \\
\multirow{15}{*}{3} &  \multirow{15}{*}{Prepare Ingredients} & Wash spring onions \\
 &  & Peel garlic cloves \\
 &  & Peel fresh ginger \\
 &  & Peel onions \\
 &  & Peel spring onions \\
 &  & Cut cabbage \\
 &  & Cut celeries \\
 &  & Cut chili powder \\
 &  & Cut garlic cloves \\
 &  & Cut mustard leaves \\
 &  & Cut noodles \\
 &  & Cut onions \\
 &  & Cut scallion \\
 &  & Cut spring onions \\
 &  & Cut ginger \\ \hline

\multirow{2}{*}{4} & \multirow{2}{*}{Heat Water} & Wait until water boils \\
 &  & Check heat of the pot \\ \hline

\multirow{3}{*}{5} & \multirow{3}{*}{Boil Noodles} & Add the noodles to boiling water \\
 &  & Stir noodles in the pot \\
 &  & Taste for doneness \\ \hline

\multirow{1}{*}{6} & Drain Noodles & Drain the noodles into a strainer \\ \hline

\multirow{11}{*}{7} & \multirow{11}{*}{Prepare Skillet} & Add oil \\
 &  & Turn on the stove \\
 &  & Adjust the stove heat \\
 &  & Turn off the stove \\
 &  & Lift the lid \\
 &  & Close the lid \\
 &  & Place skillet on the stove \\
 &  & Remove skillet from the stove \\
 &  & Check heat of the skillet \\
 &  & Tilt and rotate the skillet \\
 &  & Add olive oil to a skillet \\ \hline

\multirow{8}{*}{8} & \multirow{8}{*}{Stir-Fry Aromatics} & Add garlic cloves \\
 &  & Add garlic paste \\
 &  & Add garlic powder \\
 &  & Add onions \\
 &  & Add fresh ginger \\
 &  & Add scallion \\
 &  & Add spring onions \\
 &  & Add mustard leaves to skillet \\ \hline

\multirow{3}{*}{9} & \multirow{3}{*}{Stir-Fry Noodles} & Add noodles \\
 &  & Stir the mixture \\
 &  & Add onion powder to skillet \\ \hline

\multirow{4}{*}{10} & \multirow{4}{*}{Mix Sauce (Bowl)} & Add mix of ingredients to bowl \\
 &  & Add mustard leaves to a bowl \\
 &  & Add olive oil to a bowl \\
 &  & Add oyster sauce to a bowl \\ \hline

\multirow{8}{*}{11} & \multirow{8}{*}{Season Food} & Add black pepper \\
 &  & Add cabbage \\
 &  & Add celeries \\
 &  & Add cheese \\
 &  & Add chili powder \\
 &  & Add curry powder \\
 &  & Add dried herbs \\
 &  & Add honey \\
\multirow{16}{*}{11} & \multirow{16}{*}{Season Food} & Add hot sauce \\
 &  & Add ketchup \\
 &  & Add nutmeg \\
 &  & Add peanut butter \\
 &  & Add pepper \\
 &  & Add salt \\
 &  & Add sesame oil \\
 &  & Add sesame seeds \\
 &  & Add soy sauce \\
 &  & Add tamari \\
 &  & Add tomato sauce \\
 &  & Add turmeric powder \\
 &  & Add vinegar \\
 &  & Add water \\
 &  & Taste the recipe \\
 &  & Add oyster sauce to skillet \\ \hline

\multirow{1}{*}{12} & Serve Food & Transfer food to a plate \\ \hline

\multirow{12}{*}{13} & \multirow{12}{*}{Wash Items} & Wash hands \\
 &  & Wipe hands \\
 &  & Wash bowl \\
 &  & Wash cutting board \\
 &  & Wash knife \\
 &  & Wash measuring tool \\
 &  & Wash plate \\
 &  & Wash pot or saucepan \\
 &  & Wash sieve \\
 &  & Wash skillet/frying pan/wok \\
 &  & Wash spatula \\
 &  & Wash spoon \\ \hline

\multirow{26}{*}{14} & \multirow{26}{*}{Put Away Items} & Put away bowl \\
 &  & Put away chopping board \\
 &  & Put away knife \\
 &  & Put away measuring tool \\
 &  & Put away napkin \\
 &  & Put away plate \\
 &  & Put away pot or saucepan \\
 &  & Put away sieve \\
 &  & Put away skillet/pan/wok \\
 &  & Put away spatula \\
 &  & Put away spoon \\
 &  & Put away timer \\
 &  & Put away cheese \\
 &  & Put away garlic cloves \\
 &  & Put away garlic paste \\
 &  & Put away honey \\
 &  & Put away hot sauce \\
 &  & Put away ketchup \\
 &  & Put away noodles \\
 &  & Put away oil \\
 &  & Put away olive oil \\
 &  & Put away onions \\
 &  & Put away oyster sauce \\
 &  & Put away pepper \\
 &  & Put away salt \\
 &  & Put away scallion \\
\multirow{9}{*}{14} & \multirow{9}{*}{Put Away Items}  & Put away sesame oil \\
 &  & Put away sesame seeds \\
 &  & Put away soy sauce \\
 &  & Put away spring onions \\
 &  & Put away tamari \\
 &  & Put away toasted sesame oil \\
 &  & Put away tomato sauce \\
 &  & Wipe kitchen countertop \\
 &  & Throw out trash or waste \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Making Coffee latte''} \label{tab:new_label_mapping_making_coffee_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{2}{*}{0} & \multirow{2}{*}{Background} & Cut ginger \\
 &  & Background \\ \hline

\multirow{14}{*}{1} & \multirow{14}{*}{Get Kitchenware} & Get chopping board \\
 &  & Get coffee filter \\
 &  & Get fork \\
 &  & Get kitchen towel \\
 &  & Get knife \\
 &  & Get measuring tool \\
 &  & Get napkin \\
 &  & Get spoon \\
 &  & Get a cup or mug \\
 &  & Get a pot or saucepan \\
 &  & Get an electric kettle \\
 &  & Get a bowl \\
 &  & Get french press \\
 &  & Get a milk frothing pitcher \\ \hline

\multirow{7}{*}{2} & \multirow{7}{*}{Get Ingredients} & Get chocolate \\
 &  & Get coffee beans \\
 &  & Get coffee grounds \\
 &  & Get milk \\
 &  & Get sugar \\
 &  & Get water \\
 &  & Get cinnamon stick \\ \hline

\multirow{12}{*}{3} & \multirow{12}{*}{Operate Heating Appliance} & Turn on the stove \\
 &  & Adjust the stove heat \\
 &  & Turn off the stove \\
 &  & Lift the lid \\
 &  & Close the lid \\
 &  & Place skillet on stove \\
 &  & Remove skillet from stove \\
 &  & Turn on electric kettle \\
 &  & Fill electric kettle \\
 &  & Heat the saucepan \\
 &  & Reduce water level \\
 &  & Place water on the stove \\ \hline

\multirow{2}{*}{4} & \multirow{2}{*}{Wait for Boiling} & Wait until water boils \\
 &  & Wait until milk boils \\ \hline

\multirow{5}{*}{5} & \multirow{5}{*}{Prepare Filter \& Grounds} & Add coffee grounds \\
 &  & Operate the grinder \\
 &  & Add instant coffee \\
 &  & Open instant coffee jar \\
 &  & Close instant coffee jar \\
\multirow{8}{*}{5} & \multirow{8}{*}{Prepare Filter \& Grounds}  & Add freshly ground coffee \\
 &  & Place the coffee filter \\
 &  & Set pour-over device \\
 &  & Place filter bag over bowl \\
 &  & Rinse the filter paper \\
 &  & Measure coffee grounds \\
 &  & Add grounds to filter \\
 &  & Add grounds to french press \\ \hline

\multirow{4}{*}{6} & \multirow{4}{*}{Pour Water for Brewing} & Add water \\
 &  & Pour hot water to mug \\
 &  & Pour hot water through filter \\
 &  & Preheat french press \\ \hline

\multirow{6}{*}{7} & \multirow{6}{*}{Process Milk} & Submerge steam wand tip \\
 &  & Turn on steam wand \\
 &  & Steam to desired temperature \\
 &  & Remove steam wand \\
 &  & Fill a pot with milk \\
 &  & Stir the milk in the pot \\ \hline

\multirow{5}{*}{8} & \multirow{5}{*}{Pour Milk} & Add cold milk \\
 &  & Add hot milk \\
 &  & Pour milk into pitcher \\
 &  & Pour cold milk into mug \\
 &  & Pour frothed milk into mug \\ \hline

\multirow{8}{*}{9} & \multirow{8}{*}{Extract \& Mix Coffee} & Mix instant coffee in water \\
 &  & Mix instant coffee in milk \\
 &  & Wait for extraction \\
 &  & Strain coffee into a cup \\
 &  & Remove pour-over device \\
 &  & Stir coffee/water mixture \\
 &  & Place lid on french press \\
 &  & Press the plunger \\ \hline

\multirow{1}{*}{10} & Pour Coffee to Serve & Pour coffee into a mug \\ \hline

\multirow{8}{*}{11} & \multirow{8}{*}{Add Sweetener \& Spices} & Add chocolate \\
 &  & Add fresh ginger \\
 &  & Add sugar \\
 &  & Cut chocolate \\
 &  & Taste the recipe \\
 &  & Add cinnamon stick \\
 &  & Stir the coffee \\
 &  & Remove cinnamon \\ \hline

\multirow{6}{*}{12} & \multirow{6}{*}{Wash Items} & Wash cup or mug \\
 &  & Wash knife \\
 &  & Wash measuring tool \\
 &  & Wash napkin \\
 &  & Wash pot or saucepan \\
 &  & Wash spoon \\ \hline

\multirow{9}{*}{13} & \multirow{9}{*}{Put Away Items} & Put away bowl \\
 &  & Put away coffee filter \\
 &  & Put away cup or mug \\
 &  & Put away napkin \\
 &  & Put away pot or saucepan \\
 &  & Put away pour-over device \\
 &  & Put away spoon \\
 &  & Put away chocolate \\
 &  & Put away cinnamon sticks \\
\multirow{4}{*}{13} & \multirow{4}{*}{Put Away Items} & Put away coffee grounds \\
 &  & Put away milk \\
 &  & Put away sugar \\
 &  & Put away water \\ \hline

\multirow{3}{*}{14} & \multirow{3}{*}{Wipe Clean} & Wipe hands \\
 &  & Wipe kitchen countertop \\
 &  & Throw out trash \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Making Cucumber \& Tomato Salad''} \label{tab:new_label_mapping_making_cucumber_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{2}{*}{0} & \multirow{2}{*}{Background} & Turn on the stove \\
 &  & Background \\ \hline

\multirow{11}{*}{1} & \multirow{11}{*}{Get Kitchenware} & Place the skillet/pan/pot on the stove \\
 &  & Get chopping board \\
 &  & Get cutting board \\
 &  & Get knife \\
 &  & Get peeler \\
 &  & Get plate \\
 &  & Get sieve \\
 &  & Get spatula \\
 &  & Get spoon \\
 &  & Get an electric kettle \\
 &  & Get a bowl \\ \hline

\multirow{25}{*}{2} & \multirow{25}{*}{Get Ingredients} & Get agave \\
 &  & Get black pepper \\
 &  & Get cherry tomatoes \\
 &  & Get cucumber \\
 &  & Get dried herbs \\
 &  & Get green chilies \\
 &  & Get lemon juice \\
 &  & Get lime \\
 &  & Get mayonnaise \\
 &  & Get milk \\
 &  & Get oil \\
 &  & Get olive oil \\
 &  & Get onion powder \\
 &  & Get onions \\
 &  & Get pepper \\
 &  & Get rice vinegar \\
 &  & Get salt \\
 &  & Get sesame oil \\
 &  & Get sesame seeds \\
 &  & Get soy sauce \\
 &  & Get sugar \\
 &  & Get toasted sesame oil \\
 &  & Get tomato \\
 &  & Get turmeric powder \\
 &  & Get vinegar \\
 &  & Get white pepper \\ \hline

\multirow{3}{*}{3} & \multirow{3}{*}{Wash Vegetables} & Wash cherry tomatoes \\
 &  & Wash cucumber \\
 &  & Wash onions \\
\multirow{2}{*}{3} & \multirow{2}{*}{Wash Vegetables} & Wash tomato \\
 &  & Wash lemon \\ \hline

\multirow{3}{*}{4} & \multirow{3}{*}{Peel Ingredients} & Peel cucumber \\
 &  & Peel ice \\
 &  & Peel onions \\ \hline

\multirow{2}{*}{5} & \multirow{2}{*}{Cut Tomato} & Cut cherry tomatoes \\
 &  & Cut tomato \\ \hline

\multirow{1}{*}{6} & Cut Cucumber & Cut cucumber \\ \hline

\multirow{6}{*}{7} & \multirow{6}{*}{Cut Other Ingredients} & Cut black pepper \\
 &  & Cut green chilies \\
 &  & Cut lime \\
 &  & Cut onions \\
 &  & Remove seeds from cucumber \\
 &  & Remove seeds from tomato \\ \hline

\multirow{5}{*}{8} & \multirow{5}{*}{Add Solid Ingredients} & Add cherry tomatoes \\
 &  & Add cucumber \\
 &  & Add onions \\
 &  & Add tomato \\
 &  & Add a mix of ingredients to a bowl \\ \hline

\multirow{21}{*}{9} & \multirow{21}{*}{Add Dressing \& Spices} & Add black pepper \\
 &  & Add chili powder \\
 &  & Add dried herbs \\
 &  & Add lemon juice \\
 &  & Add mayonnaise \\
 &  & Add milk \\
 &  & Add oil \\
 &  & Add pepper \\
 &  & Add salt \\
 &  & Add sesame oil \\
 &  & Add sesame seeds \\
 &  & Add soy sauce \\
 &  & Add sugar \\
 &  & Add turmeric powder \\
 &  & Add vinegar \\
 &  & Add white pepper \\
 &  & Add agave to a mixing bowl \\
 &  & Add lime juice to a mixing bowl \\
 &  & Add onion powder to a mixing bowl \\
 &  & Pour the dressing \\
 &  & Add olive oil to a bowl \\ \hline

\multirow{3}{*}{10} & \multirow{3}{*}{Mix Salad} & Stir the salad mixture \\
 &  & Stir the dressing mixture \\
 &  & Toss the salad in a mixing bowl \\ \hline

\multirow{1}{*}{11} & Serve Salad & Transfer food to a plate \\ \hline

\multirow{7}{*}{12} & \multirow{7}{*}{Wash Dishes} & Wash bowl \\
 &  & Wash chopsticks \\
 &  & Wash cutting board \\
 &  & Wash knife \\
 &  & Wash plate \\
 &  & Wash skillet or frying pan or wok \\
 &  & Wash spoon \\ \hline

\multirow{4}{*}{13} & \multirow{4}{*}{Put Away Items} & Put away bowl \\
 &  & Put away chopping board \\
 &  & Put away chopsticks \\
 &  & Put away cutting board \\
 &  & Put away knife \\
 &  & Put away peeler \\
\multirow{20}{*}{13} & \multirow{20}{*}{Put Away Items}  & Put away plate \\
 &  & Put away pot or saucepan \\
 &  & Put away skillet or frying pan or wok \\
 &  & Put away spatula \\
 &  & Put away black pepper \\
 &  & Put away cucumber \\
 &  & Put away dried herbs \\
 &  & Put away lemon juice \\
 &  & Put away mayonnaise \\
 &  & Put away oil \\
 &  & Put away onions \\
 &  & Put away pepper \\
 &  & Put away salt \\
 &  & Put away soy sauce \\
 &  & Put away sugar \\
 &  & Put away tomato \\
 &  & Put away turmeric powder \\
 &  & Put away vinegar \\ \hline

\multirow{4}{*}{14} & \multirow{4}{*}{Wipe \& Clean} & Wash hands \\
 &  & Wipe hands \\
 &  & Wipe kitchen countertop \\
 &  & Throw out trash or waste \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Cooking Scrambled Eggs''} \label{tab:new_label_mapping_cooking_eggs_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{3}{*}{0} & \multirow{3}{*}{Background} & Remove the skillet or pan or pot from the stove \\
 &  & Check phone \\
 &  & Background \\ \hline

\multirow{23}{*}{1} & \multirow{23}{*}{Get Items} & Get black pepper \\
 &  & Get butter \\
 &  & Get cheese \\
 &  & Get cherry tomatoes \\
 &  & Get chili powder \\
 &  & Get curry powder \\
 &  & Get dried herbs \\
 &  & Get eggs \\
 &  & Get milk \\
 &  & Get oil \\
 &  & Get onions \\
 &  & Get pepper \\
 &  & Get salt \\
 &  & Get spring onions \\
 &  & Get tomato \\
 &  & Get chopping board \\
 &  & Get chopsticks \\
 &  & Get fork \\
 &  & Get knife \\
 &  & Get ladle \\
 &  & Get plate \\
 &  & Get skillet or frying pan or wok \\
 &  & Get spatula \\
\multirow{3}{*}{1} & \multirow{3}{*}{Get Items}  & Get spoon \\
 &  & Get whisk \\
 &  & Get a bowl \\ \hline

\multirow{8}{*}{2} & \multirow{8}{*}{Heat Skillet} & Add oil \\
 &  & Turn on the stove \\
 &  & Adjust the stove heat \\
 &  & Turn off the stove \\
 &  & Place the skillet or pan or pot on the stove \\
 &  & Check heat of the skillet \\
 &  & Add butter to skillet \\
 &  & Tilt and rotate the skillet to allow oil or butter flow into empty space \\ \hline

\multirow{10}{*}{3} & \multirow{10}{*}{\shortstack[l]{Prepare Ingredients \\ (Cut/Peel)}} & Wash spring onions \\
 &  & Wash tomato \\
 &  & Peel onions \\
 &  & Peel spring onions \\
 &  & Cut butter \\
 &  & Cut cheese \\
 &  & Cut cherry tomatoes \\
 &  & Cut onions \\
 &  & Cut spring onions \\
 &  & Cut tomato \\ \hline

\multirow{3}{*}{4} & \multirow{3}{*}{Whisk Eggs} & Add milk \\
 &  & Crack eggs into a mixing bowl \\
 &  & Whisk until the egg whites and yolks are well integrated. \\ \hline

\multirow{5}{*}{5} & \multirow{5}{*}{Fry Vegetables} & Add cherry tomatoes \\
 &  & Add onions \\
 &  & Add spring onions \\
 &  & Add tomato \\
 &  & Stir the mix of vegetables in the skillet \\ \hline

\multirow{6}{*}{6} & \multirow{6}{*}{Scramble Eggs} & Add cheese \\
 &  & Add chocolate \\
 &  & Add eggs \\
 &  & Gently push cooked portions toward the center of the skillet \\
 &  & Cook until the egg is cooked \\
 &  & Pour egg mixture into a skillet \\ \hline

\multirow{8}{*}{7} & \multirow{8}{*}{Season Food} & Add black pepper \\
 &  & Add chili powder \\
 &  & Add curry powder \\
 &  & Add dried herbs \\
 &  & Add pepper \\
 &  & Add salt \\
 &  & Add sesame seeds \\
 &  & Add ingredients to egg mixture \\ \hline

8 & Serve Food & Transfer food to a plate \\ \hline

\multirow{11}{*}{9} & \multirow{11}{*}{Cleanup} & Wash hands \\
 &  & Wipe hands \\
 &  & Lift the lid of a skillet or pan or pot \\
 &  & Close the lid of a skillet or pan or pot \\
 &  & Wash bowl \\
 &  & Wash fork \\
 &  & Wash knife \\
 &  & Wash plate \\
 &  & Wash skillet or frying pan or wok \\
 &  & Wash spatula \\
 &  & Wash spoon \\
\multirow{16}{*}{9} & \multirow{16}{*}{Cleanup}  & Put away bowl \\
 &  & Put away chopping board \\
 &  & Put away knife \\
 &  & Put away skillet or frying pan or wok \\
 &  & Put away spatula \\
 &  & Put away black pepper \\
 &  & Put away butter \\
 &  & Put away chili powder \\
 &  & Put away curry powder \\
 &  & Put away dried herbs \\
 &  & Put away eggs \\
 &  & Put away milk \\
 &  & Put away oil \\
 &  & Put away salt \\
 &  & Wipe kitchen countertop \\
 &  & Throw out trash or waste \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Cooking an Omelet''} \label{tab:new_label_mapping_cooking_omelet_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{6}{*}{0} & \multirow{6}{*}{Background} & Remove skillet/pan/pot from stove \\
 &  & Check paper recipe \\
 &  & Pour cooked egg mixture into a plate \\
 &  & Cook until the omelet is cooked \\
 &  & Background \\
 &  & Soak up the excess oil from the skillet. \\ \hline

\multirow{16}{*}{1} & \multirow{16}{*}{Get Kitchenware} & Get chopping board \\
 &  & Get chopsticks \\
 &  & Get cutting board \\
 &  & Get fork \\
 &  & Get kitchen tong \\
 &  & Get knife \\
 &  & Get ladle \\
 &  & Get measuring tool \\
 &  & Get napkin \\
 &  & Get plate \\
 &  & Get skillet or frying pan or wok \\
 &  & Get spatula \\
 &  & Get spoon \\
 &  & Get a cup or mug \\
 &  & Get a bowl \\
 &  & Get whisk \\ \hline

\multirow{12}{*}{2} & \multirow{12}{*}{Get Ingredients} & Get almonds \\
 &  & Get beef \\
 &  & Get black pepper \\
 &  & Get butter \\
 &  & Get cheese \\
 &  & Get chili powder \\
 &  & Get cilantro \\
 &  & Get curry powder \\
 &  & Get dried herbs \\
 &  & Get dried seaweed \\
 &  & Get eggs \\
 &  & Get garlic cloves \\
\multirow{22}{*}{2} & \multirow{22}{*}{Get Ingredients}  & Get garlic paste \\
 &  & Get ginger garlic paste \\
 &  & Get ginger paste \\
 &  & Get green chilies \\
 &  & Get ketchup \\
 &  & Get milk \\
 &  & Get oil \\
 &  & Get onion powder \\
 &  & Get onions \\
 &  & Get parsley \\
 &  & Get pepper \\
 &  & Get radish \\
 &  & Get rice vinegar \\
 &  & Get salt \\
 &  & Get scallion \\
 &  & Get soy sauce \\
 &  & Get sugar \\
 &  & Get tomato \\
 &  & Get tomato sauce \\
 &  & Get turmeric powder \\
 &  & Get vinegar \\
 &  & Get white pepper \\ \hline

\multirow{6}{*}{3} & \multirow{6}{*}{Wash Ingredients} & Wash bell peppers \\
 &  & Wash eggs \\
 &  & Wash green chilies \\
 &  & Wash onions \\
 &  & Wash radish \\
 &  & Wash tomato \\ \hline

\multirow{2}{*}{4} & \multirow{2}{*}{Peel Ingredients} & Peel garlic cloves \\
 &  & Peel onions \\ \hline

\multirow{10}{*}{5} & \multirow{10}{*}{Cut Ingredients} & Cut beef \\
 &  & Cut bell peppers \\
 &  & Cut butter \\
 &  & Cut garlic cloves \\
 &  & Cut green chilies \\
 &  & Cut onions \\
 &  & Cut scallion \\
 &  & Cut tomato \\
 &  & Remove seeds from green chilies \\
 &  & Cut ginger \\ \hline

\multirow{10}{*}{6} & \multirow{10}{*}{Heat Skillet} & Add oil \\
 &  & Turn on the stove \\
 &  & Adjust the stove heat \\
 &  & Turn off the stove \\
 &  & Lift the lid of a skillet/pan/pot \\
 &  & Close the lid of a skillet/pan/pot \\
 &  & Place skillet/pan/pot on the stove \\
 &  & Check heat of the skillet \\
 &  & Add butter to skillet \\
 &  & Tilt and rotate the skillet \\ \hline

\multirow{4}{*}{7} & \multirow{4}{*}{Whisk Eggs} & Add milk \\
 &  & Add ginger garlic paste to a bowl \\
 &  & Add onion powder to a mixing bowl \\
 &  & Crack eggs into a mixing bowl \\
\multirow{1}{*}{7} & \multirow{1}{*}{Whisk Eggs}  & Whisk egg whites and yolks \\ \hline

\multirow{18}{*}{8} & \multirow{18}{*}{Saute Aromatics} & Add beef \\
 &  & Add cheese \\
 &  & Add cilantro \\
 &  & Add garlic cloves \\
 &  & Add garlic paste \\
 &  & Add ginger paste \\
 &  & Add green chilies \\
 &  & Add ketchup \\
 &  & Add onions \\
 &  & Add parsley \\
 &  & Add radish \\
 &  & Add scallion \\
 &  & Add soy sauce \\
 &  & Add tomato \\
 &  & Add tomato sauce \\
 &  & Add vinegar \\
 &  & Add water \\
 &  & Stir fry egg mixture \\ \hline

\multirow{2}{*}{9} & \multirow{2}{*}{Pour \& Set} & Tilt/rotate skillet for uncooked egg \\
 &  & Pour egg mixture into a skillet \\ \hline

10 & Cook \& Shape & Gently push cooked portions to center \\ \hline

\multirow{2}{*}{11} & \multirow{2}{*}{Flip \& Fold} & Flip the egg to cook evenly \\
 &  & Fold the omelet in half \\ \hline

\multirow{12}{*}{12} & \multirow{12}{*}{Season Food} & Add almonds \\
 &  & Add black pepper \\
 &  & Add chili powder \\
 &  & Add cinnamon powder \\
 &  & Add curry powder \\
 &  & Add dried herbs \\
 &  & Add nutmeg \\
 &  & Add pepper \\
 &  & Add salt \\
 &  & Add sugar \\
 &  & Add turmeric powder \\
 &  & Add white pepper \\ \hline

13 & Serve Food & Transfer food to a plate \\ \hline

\multirow{18}{*}{14} & \multirow{18}{*}{Cleanup} & Wash hands \\
 &  & Wipe hands \\
 &  & Wash bowl \\
 &  & Wash chopsticks \\
 &  & Wash cup or mug \\
 &  & Wash cutting board \\
 &  & Wash knife \\
 &  & Wash measuring tool \\
 &  & Wash plate \\
 &  & Wash pot or saucepan \\
 &  & Wash skillet/frying pan/wok \\
 &  & Wash spatula \\
 &  & Wash spoon \\
 &  & Put away bowl \\
 &  & Put away chopping board \\
 &  & Put away cutting board \\
 &  & Put away fork \\
 &  & Put away knife \\
\multirow{23}{*}{14} & \multirow{23}{*}{Cleanup}  & Put away measuring tool \\
 &  & Put away pot holder \\
 &  & Put away spatula \\
 &  & Put away almonds \\
 &  & Put away beef \\
 &  & Put away black pepper \\
 &  & Put away chili powder \\
 &  & Put away curry powder \\
 &  & Put away eggs \\
 &  & Put away garlic paste \\
 &  & Put away green chilies \\
 &  & Put away milk \\
 &  & Put away oil \\
 &  & Put away onions \\
 &  & Put away pepper \\
 &  & Put away salt \\
 &  & Put away spinach \\
 &  & Put away tomato \\
 &  & Put away turmeric powder \\
 &  & Wipe kitchen countertop \\
 &  & Throw out trash or waste \\ \hline

15 & Mistake & Mistake \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Making Milk Tea''} \label{tab:new_label_mapping_making_milk_tea_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{5}{*}{0} & \multirow{5}{*}{Background} & Cut tea bag \\
 & & Taste the recipe \\
 & & Measure the temperature \\
 & & Visually inspect the recipe \\
 & & Background \\ \hline

\multirow{23}{*}{1} & \multirow{23}{*}{Get Items} & Get black pepper \\
 & & Get coffee grounds \\
 & & Get dried herbs \\
 & & Get honey \\
 & & Get milk \\
 & & Get nutmeg \\
 & & Get onions \\
 & & Get scallion \\
 & & Get sugar \\
 & & Get tea bag \\
 & & Get tea leaves \\
 & & Get water \\
 & & Get chopsticks \\
 & & Get fork \\
 & & Get kitchen tong \\
 & & Get knife \\
 & & Get napkin \\
 & & Get plate \\
 & & Get pot holder \\
 & & Get sieve \\
 & & Get spoon \\
 & & Get a cup or mug \\
 & & Get a fine-mesh sieve \\
\multirow{5}{*}{1} & \multirow{5}{*}{Get Items}  & Get a pot or saucepan \\
 & & Get an electric kettle \\
 & & Get ginger \\
 & & Get cinnamon stick \\
 & & Get a bowl \\ \hline

\multirow{1}{*}{2} & \multirow{1}{*}{Heat Water} & Add water \\
\multirow{8}{*}{2} & \multirow{8}{*}{Heat Water} & Turn on the stove \\
 & & Adjust the stove heat \\
 & & Turn off the stove \\
 & & Lift the lid \\
 & & Close the lid \\
 & & Place the skillet/pan/pot on stove \\
 & & Wait until water boils \\
 & & Fill an electric kettle with water \\ \hline

\multirow{5}{*}{3} & \multirow{5}{*}{Brew Tea} & Add coffee grounds \\
 & & Add dried herbs \\
 & & Add tea leaves \\
 & & Add tea bags to hot water \\
 & & Pour hot water to a cup or mug \\ \hline

\multirow{2}{*}{4} & \multirow{2}{*}{Steep \& Simmer} & Steep the tea until ready \\
 & & Simmer the tea over low heat \\ \hline

\multirow{2}{*}{5} & \multirow{2}{*}{Remove Tea} & Remove the tea bag \\
 & & Drain the tea \\ \hline

\multirow{2}{*}{6} & \multirow{2}{*}{Add Milk} & Add milk \\
 & & Pour milk into the tea \\ \hline

\multirow{6}{*}{7} & \multirow{6}{*}{Add Sweetener \& Spices} & Add chocolate \\
 & & Add honey \\
 & & Add nutmeg \\
 & & Add sugar \\
 & & Cut nutmeg \\
 & & Add cinnamon stick \\ \hline

\multirow{2}{*}{8} & \multirow{2}{*}{Stir Drink} & Stir the tea \\
 & & Stir milk with a spoon \\ \hline

\multirow{2}{*}{9} & \multirow{2}{*}{Pour to Serve} & Warm up a cup \\
 & & Pour the tea into the cup \\ \hline

\multirow{20}{*}{10} & \multirow{20}{*}{Cleanup} & Wash hands \\
 & & Wipe hands \\
 & & Wash tea bag \\
 & & Wash chopsticks \\
 & & Wash cup or mug \\
 & & Wash cutting board \\
 & & Wash electric kettle \\
 & & Wash kitchen tong \\
 & & Wash knife \\
 & & Wash pot or saucepan \\
 & & Wash sieve \\
 & & Wash skillet/frying pan/wok \\
 & & Wash spoon \\
 & & Put away chopsticks \\
 & & Put away cup or mug \\
 & & Put away kettle \\
 & & Put away kitchen tong \\
 & & Put away knife \\
 & & Put away pot or saucepan \\
 & & Put away spoon \\
\multirow{13}{*}{10} & \multirow{13}{*}{Cleanup} & Put away coffee grounds \\
 & & Put away dried herbs \\
 & & Put away milk \\
 & & Put away noodles \\
 & & Put away nutmeg \\
 & & Put away onions \\
 & & Put away scallion \\
 & & Put away sugar \\
 & & Put away tea bag \\
 & & Put away tea leaves \\
 & & Put away water \\
 & & Wipe kitchen countertop \\
 & & Throw out trash or waste \\ \hline
11 & Mistake & Mistake \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Making Sesame-Ginger Asian Salad''} \label{tab:new_label_mapping_making_sesame_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{7}{*}{0} & \multirow{7}{*}{Background} & Measure the temperature \\
 & & Check phone \\
 & & Check paper recipe \\
 & & Place the skillet/pan/pot on the stove \\
 & & Remove the skillet/pan/pot from the stove \\
 & & Mistake \\
 & & Background \\ \hline

\multirow{28}{*}{1} & \multirow{28}{*}{Get Items} & Get almonds \\
 & & Get bell peppers \\
 & & Get carrots \\
 & & Get celeries \\
 & & Get cherry tomatoes \\
 & & Get chili powder \\
 & & Get cilantro \\
 & & Get cinnamon powder \\
 & & Get cucumber \\
 & & Get feta cheese \\
 & & Get garlic cloves \\
 & & Get garlic paste \\
 & & Get garlic powder \\
 & & Get green chilies \\
 & & Get honey \\
 & & Get lemon \\
 & & Get lemon juice \\
 & & Get lettuce \\
 & & Get mayonnaise \\
 & & Get mustard \\
 & & Get oil \\
 & & Get olive oil \\
 & & Get onions \\
 & & Get oyster sauce \\
 & & Get parsley \\
 & & Get peanut butter \\
 & & Get pepper \\
 & & Get rice vinegar \\
 & & Get salt \\
\multirow{28}{*}{1} & \multirow{28}{*}{Get Items} & Get scallion \\
 & & Get sesame oil \\
 & & Get sesame seeds \\
 & & Get soy sauce \\
 & & Get spinach \\
 & & Get spring onions \\
 & & Get tamari \\
 & & Get toasted sesame oil \\
 & & Get tomato \\
 & & Get white pepper \\
 & & Get chopping board \\
 & & Get chopsticks \\
 & & Get cutting board \\
 & & Get fork \\
 & & Get kitchen tong \\
 & & Get kitchen towel \\
 & & Get knife \\
 & & Get ladle \\
 & & Get measuring tool \\
 & & Get napkin \\
 & & Get peeler \\
 & & Get pitcher \\
 & & Get plate \\
 & & Get spoon \\
 & & Get a cup or mug \\
 & & Get a bowl \\
 & & Get ginger \\
 & & Get a bowl \\ \hline

\multirow{11}{*}{2} & \multirow{11}{*}{Wash Ingredients} & Wash bell peppers \\
 & & Wash cabbage \\
 & & Wash carrots \\
 & & Wash celeries \\
 & & Wash cherry tomatoes \\
 & & Wash cilantro \\
 & & Wash fresh parsley \\
 & & Wash garlic cloves \\
 & & Wash lettuce \\
 & & Wash spring onions \\
 & & Wash ginger \\ \hline

\multirow{6}{*}{3} & \multirow{6}{*}{Peel Ingredients} & Peel carrots \\
 & & Peel coriander leaves \\
 & & Peel fresh cilantro \\
 & & Peel garlic cloves \\
 & & Peel fresh ginger \\
 & & Peel onions \\ \hline

\multirow{3}{*}{4} & \multirow{3}{*}{Grate Ingredients} & Grate carrots \\
 & & Grate ginger \\
 & & Grate garlic \\ \hline

\multirow{2}{*}{5} & \multirow{2}{*}{Cut Bell Peppers} & Cut bell peppers \\
 & & Remove seeds from bell peppers \\ \hline

\multirow{5}{*}{6} & \multirow{5}{*}{Cut Other Veg} & Cut almonds \\
 & & Cut cabbage \\
 & & Cut carrots \\
 & & Cut celeries \\
 & & Cut chili powder \\
\multirow{10}{*}{6} & \multirow{10}{*}{Cut Other Veg} & Cut cilantro \\
 & & Cut cucumber \\
 & & Cut garlic cloves \\
 & & Cut lettuce \\
 & & Cut onions \\
 & & Cut scallion \\
 & & Cut spinach \\
 & & Cut spring onions \\
 & & Remove seeds from celeries \\
 & & Cut ginger \\ \hline

\multirow{15}{*}{7} & \multirow{15}{*}{Add Solid Ingredients} & Add bell peppers \\
 & & Add carrots \\
 & & Add celeries \\
 & & Add cherry tomatoes \\
 & & Add cilantro \\
 & & Add cucumber \\
 & & Add feta cheese \\
 & & Add garlic cloves \\
 & & Add fresh ginger \\
 & & Add green chilies \\
 & & Add lettuce \\
 & & Add onions \\
 & & Add scallion \\
 & & Add spinach to a mixing bowl \\
 & & Add prepared mix of vegetables to a bowl \\ \hline

\multirow{28}{*}{8} & \multirow{28}{*}{Make Dressing} & Add almonds \\
 & & Add black pepper \\
 & & Add chili powder \\
 & & Add cinnamon powder \\
 & & Add garlic paste \\
 & & Add garlic powder \\
 & & Add ginger paste \\
 & & Add honey \\
 & & Add hot sauce \\
 & & Add lemon juice \\
 & & Add mayonnaise \\
 & & Add mustard \\
 & & Add oil \\
 & & Add peanut butter \\
 & & Add pepper \\
 & & Add salt \\
 & & Add sesame oil \\
 & & Add sesame seeds \\
 & & Add soy sauce \\
 & & Add tamari \\
 & & Add turmeric powder \\
 & & Add vinegar \\
 & & Add white pepper \\
 & & Add cardamom to a mixing bowl \\
 & & Add ginger garlic paste to a mixing bowl \\
 & & Add lemon to a mixing bowl \\
 & & Add olive oil to a bowl \\
 & & Add oyster sauce to a bowl \\ \hline

\multirow{2}{*}{9} & \multirow{2}{*}{Whisk/Shake Dressing} & Whisk the mix of ingredients \\
 & & Shake the mix of ingredients \\
\multirow{1}{*}{9} & \multirow{1}{*}{Whisk/Shake Dressing} & Whisk the dressing before pouring \\ \hline

\multirow{1}{*}{10} & Pour Dressing & Pour the dressing \\ \hline

\multirow{2}{*}{11} & \multirow{2}{*}{Toss Salad} & Toss the mixture \\
 & & Stir the mixture \\ \hline

\multirow{1}{*}{12} & \multirow{1}{*}{Serve Salad} & Taste the recipe \\
\multirow{1}{*}{12} & \multirow{1}{*}{Serve Salad} & Transfer food to a plate \\ \hline

\multirow{41}{*}{13} & \multirow{41}{*}{Cleanup} & Wash hands \\
 & & Wipe hands \\
 & & Wash bowl \\
 & & Wash cutting board \\
 & & Wash fork \\
 & & Wash knife \\
 & & Wash measuring tool \\
 & & Wash peeler \\
 & & Wash plate \\
 & & Wash spoon \\
 & & Put away bowl \\
 & & Put away chopping board \\
 & & Put away chopsticks \\
 & & Put away knife \\
 & & Put away measuring tool \\
 & & Put away napkin \\
 & & Put away plate \\
 & & Put away spoon \\
 & & Put away bell peppers \\
 & & Put away butter \\
 & & Put away carrots \\
 & & Put away celeries \\
 & & Put away cherry tomatoes \\
 & & Put away cinnamon powder \\
 & & Put away garlic cloves \\
 & & Put away fresh ginger \\
 & & Put away green chilies \\
 & & Put away honey \\
 & & Put away lemon juice \\
 & & Put away oil \\
 & & Put away onions \\
 & & Put away pepper \\
 & & Put away rice vinegar \\
 & & Put away salt \\
 & & Put away sesame oil \\
 & & Put away sesame seeds \\
 & & Put away soy sauce \\
 & & Put away tea leaves \\
 & & Put away tomato \\
 & & Wipe kitchen countertop \\
 & & Throw out trash or waste \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Cooking Tomato \& Eggs''} \label{tab:new_label_mapping_cooking_tomato_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{3}{*}{0} & \multirow{3}{*}{Background} & Check paper recipe \\
 & & Visually inspect the recipe \\
 & & Mistake \\
\multirow{1}{*}{0} & \multirow{1}{*}{Background} & Background \\ \hline

\multirow{16}{*}{1} & \multirow{16}{*}{Get Kitchenware} & Get chopping board \\
 & & Get chopsticks \\
 & & Get cutting board \\
 & & Get fork \\
 & & Get kitchen towel \\
 & & Get knife \\
 & & Get measuring tool \\
 & & Get napkin \\
 & & Get plate \\
 & & Get skillet or frying pan or wok \\
 & & Get spatula \\
 & & Get spoon \\
 & & Get whisk \\
 & & Get a cup or mug \\
 & & Get a pot or saucepan \\
 & & Get a bowl \\ \hline

\multirow{22}{*}{2} & \multirow{22}{*}{Get Ingredients} & Get black pepper \\
 & & Get butter \\
 & & Get celeries \\
 & & Get cherry tomatoes \\
 & & Get chili powder \\
 & & Get eggs \\
 & & Get flour \\
 & & Get garlic cloves \\
 & & Get green chilies \\
 & & Get oil \\
 & & Get olive oil \\
 & & Get parsley \\
 & & Get pepper \\
 & & Get salt \\
 & & Get scallion \\
 & & Get spring onions \\
 & & Get sugar \\
 & & Get tomato \\
 & & Get turmeric powder \\
 & & Get water \\
 & & Get white pepper \\
 & & Get ginger \\ \hline

\multirow{4}{*}{3} & \multirow{4}{*}{Wash Ingredients} & Wash celeries \\
 & & Wash scallion \\
 & & Wash spring onions \\
 & & Wash tomato \\ \hline

\multirow{3}{*}{4} & \multirow{3}{*}{Peel Ingredients} & Peel garlic cloves \\
 & & Remove seeds from tomato \\
 & & Cut a cross on the tomato \\ \hline

\multirow{7}{*}{5} & \multirow{7}{*}{Cut Aromatics} & Cut butter \\
 & & Cut celeries \\
 & & Cut garlic cloves \\
 & & Cut green chilies \\
 & & Cut scallion \\
 & & Cut spring onions \\
 & & Cut ginger \\ \hline

\multirow{2}{*}{6} & \multirow{2}{*}{Cut Tomato} & Cut cherry tomatoes \\*
 & & Cut tomato \\ \hline

\multirow{1}{*}{7} & Crack Eggs & Crack eggs into a mixing bowl \\ \hline

\multirow{1}{*}{8} & Whisk Eggs & Whisk until egg whites/yolks are integrated \\ \hline

\multirow{4}{*}{9} & \multirow{4}{*}{Heat Skillet} & Add oil \\
 & & Turn on the stove \\
 & & Adjust the stove heat \\
 & & Turn off the stove \\
\multirow{6}{*}{9} & \multirow{6}{*}{Heat Skillet} & Lift the lid of a skillet/pan/pot \\
 & & Close the lid of a skillet/pan/pot \\
 & & Place the skillet/pan/pot on the stove \\
 & & Check heat of the skillet \\
 & & Add butter to skillet \\
 & & Tilt and rotate the skillet \\ \hline

\multirow{5}{*}{10} & \multirow{5}{*}{Scramble Eggs} & Gently push cooked portions toward center \\
 & & Tilt/rotate skillet for uncooked egg \\
 & & Cook until the egg is cooked \\
 & & Pour egg mixture into a skillet \\
 & & Break scrambled egg into small pieces \\ \hline

\multirow{1}{*}{11} & Transfer Eggs (Out) & Transfer scrambled egg \\ \hline

\multirow{14}{*}{12} & \multirow{14}{*}{Add \& Mush Tomatoes} & Add celeries \\
 & & Add garlic cloves \\
 & & Add fresh ginger \\
 & & Add green chilies \\
 & & Add onions \\
 & & Add parsley \\
 & & Add scallion \\
 & & Add spring onions \\
 & & Add tomato \\
 & & Add water \\
 & & Add cloves to a skillet \\
 & & Add olive oil to a skillet \\
 & & Leave to cook until tomato becomes mushy \\
 & & Add cooked tomatoes into the skillet \\ \hline

\multirow{1}{*}{13} & Stir-Fry Mixture & Stir the mixture \\ \hline

\multirow{2}{*}{14} & \multirow{2}{*}{Combine Eggs} & Add eggs \\
 & & Add the scrambled egg into the skillet \\ \hline

\multirow{9}{*}{15} & \multirow{9}{*}{Season Food} & Add black pepper \\
 & & Add chili powder \\
 & & Add pepper \\
 & & Add salt \\
 & & Add sugar \\
 & & Add turmeric powder \\
 & & Add white pepper \\
 & & Taste the recipe \\
 & & Add flour to the skillet \\ \hline

\multirow{1}{*}{16} & Serve Food & Transfer food to a plate \\ \hline

\multirow{8}{*}{17} & \multirow{8}{*}{Cleanup} & Wash hands \\
 & & Wipe hands \\
 & & Wash bowl \\
 & & Wash chopsticks \\
 & & Wash cup or mug \\
 & & Wash cutting board \\
 & & Wash fork \\
 & & Wash knife \\
\multirow{27}{*}{17} & \multirow{27}{*}{Cleanup} & Wash ladle \\
 & & Wash plate \\
 & & Wash skillet or frying pan or wok \\
 & & Wash spatula \\
 & & Wash spoon \\
 & & Put away bowl \\
 & & Put away chopping board \\
 & & Put away cup or mug \\
 & & Put away fork \\
 & & Put away kitchen towel \\
 & & Put away knife \\
 & & Put away measuring tool \\
 & & Put away napkin \\
 & & Put away skillet or frying pan or wok \\
 & & Put away spatula \\
 & & Put away spoon \\
 & & Put away eggs \\
 & & Put away garlic cloves \\
 & & Put away oil \\
 & & Put away parsley \\
 & & Put away salt \\
 & & Put away sesame oil \\
 & & Put away sugar \\
 & & Put away tomato \\
 & & Put away water \\
 & & Wipe kitchen countertop \\
 & & Throw out trash or waste \\ \hline
\end{longtable}}
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for ``Making Chai Tea''} \label{tab:new_label_mapping_making_chai_tea_617} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{5}{*}{0} & \multirow{5}{*}{Background} & Check paper recipe \\
 & & Set a timer \\
 & & Get a timer \\
 & & Check the heat \\
 & & Background \\ \hline

\multirow{16}{*}{1} & \multirow{16}{*}{Get Items} & Get cardamom \\
 & & Get dried herbs \\
 & & Get fresh thyme \\
 & & Get milk \\
 & & Get sugar \\
 & & Get tea bag \\
 & & Get tea leaves \\
 & & Get kitchen shears \\
 & & Get measuring tool \\
 & & Get sieve \\
 & & Get spoon \\
 & & Get a cup or mug \\
 & & Get a fine-mesh sieve \\
 & & Get a pot or saucepan \\
 & & Get ginger \\
 & & Get cinnamon stick \\ \hline

\multirow{2}{*}{2} & \multirow{2}{*}{Stove Operations} & Turn on the stove \\
 & & Adjust the stove heat \\
\multirow{3}{*}{2} & \multirow{3}{*}{Stove Operations} & Turn off the stove \\
 & & Place the skillet/pan/pot on the stove \\
 & & Remove the skillet/pan/pot from the stove \\ \hline

\multirow{3}{*}{3} & \multirow{3}{*}{Add Water \& Boil} & Add water \\
 & & Wait until water boils \\
 & & Fill a cup or mug with water \\ \hline

\multirow{3}{*}{4} & \multirow{3}{*}{Add Spices} & Add dried herbs \\
 & & Add fresh thyme \\
 & & Add fresh ginger \\
\multirow{3}{*}{4} & \multirow{3}{*}{Add Spices} & Add sesame seeds \\
 & & Add cinnamon stick \\
 & & Add cardamom to tea \\ \hline

\multirow{2}{*}{5} & \multirow{2}{*}{Add Tea Leaves} & Add tea leaves \\
 & & Add tea bags to hot water \\ \hline

\multirow{1}{*}{6} & Simmering & Simmer the tea over low heat \\ \hline

\multirow{3}{*}{7} & \multirow{3}{*}{Add Milk} & Add milk \\
 & & Cut milk \\
 & & Pour milk into the tea \\ \hline

\multirow{1}{*}{8} & Add Sugar & Add sugar \\ \hline

\multirow{2}{*}{9} & \multirow{2}{*}{Stir Mixture} & Stir the tea \\
 & & Stir milk with a spoon \\ \hline

\multirow{1}{*}{10} & Strain \& Serve & Pour the tea into the cup \\ \hline

\multirow{5}{*}{11} & \multirow{5}{*}{Wash Items} & Wash cup or mug \\
 & & Wash measuring tool \\
 & & Wash pot or saucepan \\
 & & Wash sieve \\
 & & Wash spoon \\ \hline

\multirow{15}{*}{12} & \multirow{15}{*}{Put Away Items} & Wipe hands \\
 & & Put away measuring tool \\
 & & Put away pot or saucepan \\
 & & Put away sieve \\
 & & Put away spoon \\
 & & Put away timer \\
 & & Put away cardamom \\
 & & Put away cinnamon sticks \\
 & & Put away dried herbs \\
 & & Put away milk \\
 & & Put away sesame seeds \\
 & & Put away sugar \\
 & & Put away tea leaves \\
 & & Wipe kitchen countertop \\
 & & Throw out trash or waste \\ \hline
\end{longtable}}

\clearpage
{\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{|c|l|l|}
\caption{Label mapping for CaptainCook4D \cite{peddi2024captaincook4d}} \label{tab:class_mapping_captain} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endfirsthead

\multicolumn{3}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{New ID} & \textbf{Step Name} & \textbf{Old Step Name} \\ \hline
\endhead

\hline
\multicolumn{3}{|r|}{Continued on next page...} \\ \hline
\endfoot

\hline
\endlastfoot

\multirow{1}{*}{0} & Background & Background \\ \hline

\multirow{48}{*}{1} & \multirow{48}{*}{Cut Ingredients} & Continue slicing with floss \\
 & & Slice one tomato \\
 & & Peel 4 large garlic cloves \\
 & & Chop tomato roughly \\
 & & Mince the garlic \\
 & & Crack one egg in the bowl \\
 & & Chop 1/4 tomato \\
 & & Chop 1 tsp cilantro \\
 & & Chop 1/4 medium onion \\
 & & Peel 2 garlic cloves \\
 & & Chop 1 green chilli \\
 & & Mince peeled garlic cloves \\
 & & Peel the cucumber \\
 & & Chop or grate the cucumber \\
 & & Peel 1 garlic clove \\
 & & Spiralize 1 medium zucchini \\
 & & Cut English muffin into two pieces \\
 & & Chop 1 shallot \\
 & & Peel 2 garlic cloves \\
 & & Mince garlic cloves \\
 & & Slice the mushrooms \\
 & & Chop 1 strawberry \\
 & & Cut tomato into two pieces \\
 & & Chop 2 tbsp cilantro \\
 & & Crack one egg in a bowl \\
 & & Peel 2 cloves of garlic \\
 & & Mince garlic \\
 & & Slice mushrooms \\
 & & Slice 1/3 of the bell pepper \\
 & & Cut tofu into large cubes \\
 & & Use scissors to cut corner \\
 & & Chop 1/4 red bell pepper \\
 & & Chop 1 scallion \\
 & & Cut avocado into thin slices \\
 & & Slice two 1/2 inch rounds \\
 & & Cut 1/4 cup cherry tomatoes \\
 & & Peel one medium onion \\
 & & Cut onion into two pieces \\
 & & Peel 1 garlic clove \\
 & & Slice 1/8 medium onion \\
 & & Cut 1/8 garlic clove \\
 & & Mince 1/8 garlic clove \\
 & & Peel 1 garlic clove \\
 & & Peel 1 medium onion \\
 & & Chop 1 garlic clove \\
 & & Slice 1/4 medium onion \\
 & & Prepare the filter insert \\
 & & Grind the coffee beans \\ \hline

\multirow{5}{*}{2} & \multirow{5}{*}{Add Ingredients} & Add corn into bowl \\
 & & Add 1 tsp pepper powder \\
 & & Add 1 tsp softened butter \\
 & & Add 1 tsp salt to the bowl \\
 & & Add lime juice to the bowl \\
\multirow{59}{*}{2} & \multirow{59}{*}{Add Ingredients} & Add 1/2 tsp cumin seeds \\
 & & Add 1/4 tsp mustard to the pan \\
 & & Add 2 tbsp red chili powder \\
 & & Add tomato puree to the pan \\
 & & Add 1/2 tsp salt to the pan \\
 & & Add 1 tbsp milk to the bowl \\
 & & Add 1/3 tsp salt to the bowl \\
 & & Add 1/3 tsp salt to the pan \\
 & & Add chopped onions to the pan \\
 & & Add chilli to the pan \\
 & & Add garlic to the pan \\
 & & Add 1/8 tsp of turmeric \\
 & & Add tomatoes to the pan \\
 & & Pour whisked eggs into pan \\
 & & Add 1 tsp cumin powder \\
 & & Add 1 tbsp chopped cilantro \\
 & & Add 1/2 tsp chaat masala \\
 & & Add 1/4 tsp salt to the bowl \\
 & & Add 1/4 tsp red chilli powder \\
 & & Add cucumber to whisked curd \\
 & & Add 1 minced garlic clove \\
 & & Add the zucchini noodles \\
 & & Add 1/6 cup parmesan cheese \\
 & & Pour 1 egg into ramekin cup \\
 & & Add chopped shallot to pan \\
 & & Add 1/4 tbsp balsamic vinegar \\
 & & Add 2 cloves minced garlic \\
 & & Add 1/2 tsp baking powder \\
 & & Add 1 egg to blender \\
 & & Add 1 banana to blender \\
 & & Add 1 heaped tbsp flour \\
 & & Pour three puddles into pan \\
 & & Splash maple syrup on plate \\
 & & Add chopped cilantro to bowl \\
 & & Add 1/2 tsp black pepper \\
 & & Pour egg mixture into pan \\
 & & Add 1/8 tsp black pepper \\
 & & Add 1/8 cup soy sauce \\
 & & Add 1/6 cup water to bowl \\
 & & Add 1 tsp cornstarch to bowl \\
 & & Add 1/2 tbsp minced ginger \\
 & & Add 2 cloves minced garlic \\
 & & Add 1 tbsp honey to bowl \\
 & & Add sliced mushrooms to skillet \\
 & & Add broccoli to skillet \\
 & & Add bell pepper to skillet \\
 & & Pour the sauce into skillet \\
 & & Add 1 tbsp olive oil to pan \\
 & & Add tofu cubes to the pan \\
 & & Add 1/4 tsp salt to the pan \\
 & & Measure and add 2 tbsp flour \\
 & & Add pinch of salt to bowl \\
 & & Add 1/4 tsp baking powder \\
 & & Add 1.5 tbsp sugar to bowl \\
 & & Add 2 tsp vegetable oil \\
\multirow{24}{*}{2} & \multirow{24}{*}{Add Ingredients} & Add 2 tbsp water to bowl \\
 & & Add 1/4 tsp vanilla extract \\
 & & Pour batter into mug \\
 & & Add 1/3 cup cheddar cheese \\
 & & Add 1 tbsp water to bowl \\
 & & Add 1/4 tsp pepper to bowl \\
 & & Add 1/4 tsp salt to bowl \\
 & & Add 1/2 tbsp butter to bowl \\
 & & Add 1 tsp Sriracha sauce \\
 & & Add 1/4 cup mayonnaise to bowl \\
 & & Add 1 can drained tuna \\
 & & Add chopped scallion to bowl \\
 & & Add 1/8 cup mozzarella \\
 & & Add 1/16 cup basil to bowl \\
 & & Add 1/4 tsp salt to bowl \\
 & & Add 1/4 tsp pepper to bowl \\
 & & Pour sauce over meatballs \\
 & & Add 1/16 tsp baking soda \\
 & & Add 4 tbsp flour to mug \\
 & & Add 1/8 tsp salt to mug \\
 & & Add 1/8 tsp baking powder \\
 & & Add 3 tbsp milk to mug \\
 & & Add 1 tbsp olive oil to mug \\
 & & Add noodles to the bowl \\
 & & Add basil to the bowl \\
 & & Add chopped cilantro to bowl \\
 & & Pour water into filter \\
 & & Pour rest of water over grounds \\ \hline

\multirow{27}{*}{3} & \multirow{27}{*}{Transfer Items} & Place tortilla on board \\
 & & Scoop nut butter from jar \\
 & & Scoop jelly from the jar \\
 & & Discard ends of tortilla \\
 & & Place floss between toothpicks \\
 & & Place pinwheels on a plate \\
 & & Take 1 tomato \\
 & & Take pan off the heat \\
 & & Transfer to serving bowl \\
 & & Remove from heat \\
 & & Place egg over the lettuce \\
 & & Transfer to serving dish \\
 & & Transfer to a plate \\
 & & Serve with strawberries \\
 & & Take a tomato \\
 & & Scoop tomatoes from pan \\
 & & Put tomatoes on serving plate \\
 & & Transfer omelette to plate \\
 & & Take 5 broccoli florets \\
 & & Take 2 cremini mushrooms \\
 & & Take 1 bell pepper \\
 & & Remove pan from heat \\
 & & Briefly remove from heat \\
 & & Transfer to a serving dish \\
 & & Place liner inside mug \\
 & & Carefully remove liner \\
 & & Place pepper in bowl \\
\multirow{14}{*}{3} & \multirow{14}{*}{Transfer Items} & Open a can of tuna \\
 & & Take 1 ripe avocado \\
 & & Place avocado slices on leaf \\
 & & Spoon mixture onto bread \\
 & & Place 5 meatballs on plate \\
 & & Take a microwavable mug \\
 & & Take 1 tbsp marinara sauce \\
 & & Remove noodles from package \\
 & & Put vegetables in bowl \\
 & & Place dripper on mug \\
 & & Place paper filter in dripper \\
 & & Transfer grounds to filter \\
 & & Transfer water to a kettle \\
 & & Discard filter and grounds \\ \hline

\multirow{24}{*}{4} & \multirow{24}{*}{Mix Ingredients} & Stir the bowl \\
 & & Mix contents of bowl well \\
 & & Puree tomatoes in blender \\
 & & Mix contents of pan well \\
 & & Mix tomato puree with pan \\
 & & Whisk egg mixture in bowl \\
 & & Mix with spatula for 3 mins \\
 & & Combine ingredients in bowl \\
 & & Stir the ramekin cup \\
 & & Blitz blender for 20 seconds \\
 & & Beat the contents of bowl \\
 & & Stir gently with wooden spoon \\
 & & Whisk contents of bowl \\
 & & Whisk sauce again \\
 & & Whisk batter until no lumps \\
 & & Mix cheese and bell pepper \\
 & & Mix ingredients of bowl well \\
 & & Mix contents of bowl \\
 & & Combine contents of bowl \\
 & & Mix sauce in small bowl \\
 & & Stir contents in microwave \\
 & & Stir contents in mug well \\
 & & Mix in flavour packet \\
 & & Stir noodles until dissolved \\ \hline

\multirow{17}{*}{5} & \multirow{17}{*}{Cook Food} & Microwave corn for 2 mins \\
 & & Microwave corn for 3 mins \\
 & & Heat 3 tbsp oil in pan \\
 & & Lower the heat \\
 & & Saute garlic for 2-3 mins \\
 & & Simmer over low heat \\
 & & Heat 2 tbsp oil in pan \\
 & & Saute onions until soft \\
 & & Cook covered for 1 minute \\
 & & Heat large pan on medium \\
 & & Melt 1 tbsp softened butter \\
 & & Cook garlic until fragrant \\
 & & Cook for 2 mins for zoodles \\
 & & Microwave ramekin uncovered \\
 & & Microwave until egg is set \\
 & & Heat 1 tbsp oil in skillet \\
 & & Melt butter in frying pan \\
\multirow{17}{*}{5} & \multirow{17}{*}{Cook Food} & Cook until tops bubble \\
 & & Cook for 20-30 seconds more \\
 & & Heat 1 tbsp oil in pan \\
 & & Cook tomatoes cut-side down \\
 & & Heat 2 tbsp oil in skillet \\
 & & Turn on heat to medium \\
 & & Cook until tofu is browned \\
 & & Return heat to medium \\
 & & Cook until tofu turns brown \\
 & & Return to low heat \\
 & & Cook pan for 2 minutes \\
 & & Cook pan until darkened \\
 & & Microwave batter for 60s \\
 & & Melt cheese in microwave \\
 & & Toast bread until charred \\
 & & Microwave for 1 more minute \\
 & & Microwave ramen for 4 mins \\ \hline

\multirow{3}{*}{6} & \multirow{3}{*}{Measure Ingredients} & Measure 2 cups of corn \\
 & & Weigh the coffee beans \\
 & & Measure 12 oz cold water \\ \hline

\multirow{10}{*}{7} & \multirow{10}{*}{Wash Items} & Clean knife with paper towel \\
 & & Clean knife with paper towel \\
 & & Rinse a tomato \\
 & & Gently dry with towel \\
 & & Rinse 1 medium cucumber \\
 & & Rinse 3 mushrooms \\
 & & Rinse 3 mushrooms \\
 & & Pat mushrooms dry \\
 & & Pat tofu dry with towel \\
 & & Drain excess water from can \\
 & & Let coffee drain into mug \\ \hline

\multirow{19}{*}{8} & \multirow{19}{*}{Season Food} & Garnish with seasoning \\
 & & Season tomato slices \\
 & & Season with black pepper \\
 & & Sprinkle mozzarella on top \\
 & & Garnish with cilantro \\
 & & Pepper to taste \\
 & & Season with salt \\
 & & Top with more parmesan \\
 & & Top cup with salsa \\
 & & Sprinkle cheese on cup \\
 & & Pepper on pan to taste \\
 & & Season pan with salt \\
 & & Drizzle soy sauce on pan \\
 & & Drizzle with sesame oil \\
 & & Season pepper on bowl \\
 & & Season bowl with salt \\
 & & Top lettuce with tuna \\
 & & Sprinkle cheese on sauce \\
 & & Sprinkle herbs inside mug \\ \hline

\multirow{5}{*}{9} & \multirow{5}{*}{Spread Ingredients} & Spread jelly over nut butter \\
 & & Coat ramekin with spray \\
 & & Line muffin with lettuce \\
 & & Lay out 2 lettuce leaves \\
 & & Brush bread with olive oil \\
 \multirow{2}{*}{9} & \multirow{2}{*}{Spread Ingredients} & Spread sauce around surface \\
 & & Spread open filter to cone \\ \hline

\multirow{10}{*}{10} & \multirow{10}{*}{Manipulate Items} & Cross the floss ends \\
 & & Pull floss ends to slice \\
 & & Extract lime juice \\
 & & Pull out mushroom stems \\
 & & Flip pancakes with spatula \\
 & & Flip tofu with tongs \\
 & & Flip tofu on the pan \\
 & & Invert mug to release cake \\
 & & Squeeze frosting dollops \\
 & & Roll up the lettuce wraps \\ \hline

\multirow{12}{*}{11} & \multirow{12}{*}{Wait} & Secure roll with toothpicks \\
 & & Thaw corn under cold water \\
 & & Replace top of muffin \\
 & & Stop stirring to let it set \\
 & & Set aside sauce mixture \\
 & & Set aside the lined mug \\
 & & Allow to cool until safe \\
 & & Secure wrap with toothpick \\
 & & Cover noodles with water \\
 & & Cover with lid or towel \\
 & & Let noodles sit for 1 minute \\
 & & Wait 30 seconds for bloom \\ \hline
\end{longtable}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 2680 & 0.03 & 163.20 & 2.22 & 7.68 \\
1 & Unbox package & 133 & 1.47 & 53.73 & 15.63 & 9.58 \\
2 & Unbox \& Arrange Materials & 303 & 0.70 & 95.93 & 11.93 & 14.57 \\
3 & Prepare Tube & 310 & 0.70 & 60.87 & 8.23 & 6.76 \\
4 & Fill Tube with Solution & 36 & 10.30 & 47.10 & 26.69 & 8.97 \\
5 & Prepare Swab & 192 & 1.60 & 44.30 & 12.91 & 7.55 \\
6 & Swab Nose (Insert/Extract) & 411 & 0.07 & 155.93 & 5.42 & 12.52 \\
7 & Swab Nose (Rotate) & 305 & 0.47 & 127.40 & 15.57 & 16.61 \\
8 & Mix Swab in Tube & 431 & 0.40 & 60.97 & 6.35 & 6.55 \\
9 & Prepare Test Cassette & 184 & 1.33 & 63.10 & 12.47 & 7.17 \\
10 & Apply Sample to Cassette & 186 & 1.00 & 67.17 & 14.84 & 8.62 \\
11 & Check Result & 109 & 1.03 & 65.57 & 7.27 & 9.43 \\
12 & Dispose Waste & 448 & 0.83 & 74.17 & 10.39 & 10.19 \\
13 & Read Instructions & 557 & 0.03 & 145.53 & 12.67 & 14.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 211 & 0.03 & 43.70 & 3.04 & 6.50 \\
1 & Prepare Tools \& Setup & 56 & 0.93 & 41.77 & 6.95 & 8.94 \\
2 & Apply Degreaser & 45 & 0.10 & 45.00 & 7.55 & 10.54 \\
3 & Move Chain (Backpedal) & 56 & 0.53 & 109.33 & 9.87 & 17.96 \\
4 & Scrub Chain & 71 & 1.60 & 110.90 & 14.26 & 17.06 \\
5 & Dry Chain & 22 & 4.60 & 139.97 & 51.17 & 42.37 \\
6 & Lubricate Chain & 35 & 1.13 & 110.07 & 22.89 & 22.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 694 & 0.03 & 20.97 & 1.55 & 3.05 \\
1 & Get Items & 188 & 0.70 & 24.20 & 5.10 & 4.12 \\
2 & Heat Skillet & 160 & 0.47 & 88.57 & 10.08 & 12.22 \\
3 & Prepare Ingredients (Cut/Peel) & 35 & 2.83 & 181.47 & 36.48 & 39.41 \\
4 & Whisk Eggs & 79 & 1.50 & 88.83 & 14.06 & 11.94 \\
5 & Fry Vegetables & 50 & 2.57 & 61.27 & 17.01 & 13.43 \\
6 & Scramble Eggs & 91 & 1.83 & 301.73 & 35.97 & 45.65 \\
7 & Season Food & 41 & 2.17 & 48.23 & 7.74 & 7.61 \\
8 & Serve Food & 24 & 4.67 & 42.67 & 19.40 & 9.25 \\
9 & Cleanup & 132 & 0.50 & 39.73 & 5.83 & 6.29 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 1554 & 0.03 & 239.13 & 3.47 & 10.16 \\
1 & Get Kitchenware & 192 & 0.37 & 68.70 & 5.90 & 7.22 \\
2 & Get Ingredients & 258 & 0.30 & 108.83 & 6.19 & 8.72 \\
3 & Prepare Ingredients & 147 & 1.63 & 250.93 & 39.39 & 38.48 \\
4 & Heat Water & 25 & 2.07 & 97.47 & 19.38 & 22.92 \\
5 & Boil Noodles & 208 & 1.00 & 138.83 & 15.43 & 17.22 \\
6 & Drain Noodles & 38 & 1.43 & 53.07 & 19.56 & 11.75 \\
7 & Prepare Skillet & 351 & 0.07 & 67.17 & 6.13 & 6.76 \\
8 & Stir-Fry Aromatics & 71 & 1.60 & 31.50 & 10.69 & 6.00 \\
9 & Stir-Fry Noodles & 265 & 0.03 & 155.13 & 17.71 & 19.51 \\
10 & Mix Sauce (Bowl) & 35 & 1.03 & 64.33 & 16.85 & 14.08 \\
11 & Season Food & 203 & 0.67 & 72.70 & 13.98 & 10.55 \\
12 & Serve Food & 38 & 4.23 & 76.30 & 21.37 & 14.42 \\
13 & Wash Items & 90 & 0.77 & 39.50 & 8.49 & 7.38 \\
14 & Put Away Items & 178 & 0.20 & 32.13 & 4.48 & 4.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 1376 & 0.03 & 49.53 & 1.38 & 4.34 \\
1 & Get Kitchenware & 294 & 0.37 & 22.07 & 4.54 & 3.17 \\
2 & Get Ingredients & 312 & 0.20 & 34.50 & 4.05 & 4.48 \\
3 & Wash Ingredients & 15 & 1.80 & 39.40 & 9.86 & 9.66 \\
4 & Peel Ingredients & 33 & 1.43 & 44.93 & 13.33 & 10.94 \\
5 & Cut Ingredients & 116 & 1.73 & 115.30 & 17.21 & 17.56 \\
6 & Heat Skillet & 341 & 0.43 & 61.20 & 5.89 & 6.31 \\
7 & Whisk Eggs & 173 & 0.77 & 55.83 & 11.54 & 9.42 \\
8 & Saute Aromatics & 129 & 0.83 & 99.37 & 12.96 & 15.88 \\
9 & Pour \& Set & 83 & 1.53 & 33.43 & 10.36 & 6.54 \\
10 & Cook \& Shape & 50 & 2.20 & 105.87 & 17.82 & 17.57 \\
11 & Flip \& Fold & 96 & 0.70 & 82.07 & 15.99 & 15.67 \\
12 & Season Food & 125 & 0.87 & 38.93 & 6.82 & 4.27 \\
13 & Serve Food & 61 & 1.30 & 40.23 & 10.63 & 8.30 \\
14 & Cleanup & 213 & 0.40 & 112.93 & 5.03 & 9.51 \\
15 & Mistake & 2 & 7.83 & 12.33 & 10.08 & 2.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 1797 & 0.03 & 126.73 & 2.49 & 6.72 \\
1 & Get Kitchenware & 266 & 0.10 & 23.70 & 4.44 & 3.48 \\
2 & Get Ingredients & 277 & 0.60 & 64.20 & 4.83 & 5.53 \\
3 & Wash Ingredients & 24 & 1.97 & 33.30 & 10.24 & 7.46 \\
4 & Peel Ingredients & 25 & 1.57 & 187.90 & 32.87 & 36.94 \\
5 & Cut Aromatics & 86 & 2.00 & 152.07 & 24.22 & 22.56 \\
6 & Cut Tomato & 68 & 2.00 & 162.00 & 34.44 & 37.32 \\
7 & Crack Eggs & 47 & 4.43 & 39.07 & 10.98 & 6.49 \\
8 & Whisk Eggs & 81 & 1.80 & 129.20 & 18.34 & 18.92 \\
9 & Heat Skillet & 459 & 0.50 & 57.53 & 6.02 & 7.22 \\
10 & Scramble Eggs & 110 & 2.63 & 91.47 & 19.50 & 17.86 \\
11 & Transfer Eggs (Out) & 16 & 5.60 & 46.93 & 18.22 & 11.88 \\
12 & Add \& Mush Tomatoes & 198 & 0.97 & 83.00 & 10.24 & 10.80 \\
13 & Stir-Fry Mixture & 224 & 0.53 & 184.23 & 19.39 & 20.15 \\
14 & Combine Eggs & 28 & 2.63 & 22.13 & 9.54 & 4.98 \\
15 & Season Food & 97 & 1.53 & 36.10 & 9.18 & 6.48 \\
16 & Serve Food & 50 & 4.70 & 123.50 & 20.48 & 18.24 \\
17 & Cleanup & 320 & 0.23 & 43.03 & 5.21 & 5.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 894 & 0.03 & 163.57 & 2.39 & 7.15 \\
1 & Remove Valve Hardware & 86 & 0.80 & 26.53 & 8.09 & 4.33 \\
2 & Deflate Tube & 53 & 1.83 & 117.47 & 25.80 & 18.81 \\
3 & Detach Tire Bead & 106 & 0.53 & 101.03 & 15.80 & 16.84 \\
4 & Remove Old Tube & 96 & 1.10 & 80.03 & 15.59 & 13.72 \\
5 & Inspect Tire & 64 & 1.00 & 124.63 & 27.73 & 27.03 \\
6 & Prepare New Tube & 88 & 0.87 & 81.90 & 10.76 & 13.13 \\
7 & Install Inner Tube & 136 & 1.97 & 134.63 & 28.87 & 28.89 \\
8 & Mount Tire Bead & 98 & 5.60 & 184.13 & 30.89 & 26.28 \\
9 & Install Valve Hardware & 52 & 1.33 & 32.50 & 8.70 & 5.53 \\
10 & Inflate Tire & 166 & 3.93 & 139.13 & 25.38 & 24.10 \\
11 & Check Bead Seating & 59 & 2.23 & 75.77 & 19.92 & 17.89 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 374 & 0.03 & 132.97 & 2.69 & 8.53 \\
1 & Get Tools & 37 & 0.97 & 89.60 & 8.17 & 18.45 \\
2 & Mount Wheel to Frame & 93 & 0.90 & 110.87 & 14.87 & 18.62 \\
3 & Tighten Axle Nuts & 106 & 1.13 & 106.73 & 25.40 & 22.67 \\
4 & Secure Quick Release & 32 & 1.63 & 38.57 & 16.49 & 9.98 \\
5 & Secure Brakes & 54 & 2.23 & 314.40 & 20.46 & 44.68 \\
6 & Adjust Derailleur & 14 & 2.97 & 18.63 & 7.50 & 4.60 \\
7 & Check Function (Spin/Brake) & 83 & 0.53 & 11.80 & 4.33 & 2.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 317 & 0.03 & 86.73 & 3.64 & 9.60 \\
1 & Get Items & 81 & 0.87 & 32.57 & 5.45 & 4.84 \\
2 & Stove Operations & 70 & 0.77 & 28.50 & 7.04 & 6.46 \\
3 & Add Water \& Boil & 25 & 2.57 & 44.20 & 10.59 & 8.17 \\
4 & Add Spices & 22 & 1.83 & 40.97 & 11.68 & 9.98 \\
5 & Add Tea Leaves & 12 & 2.33 & 24.07 & 11.92 & 6.14 \\
6 & Simmering & 8 & 1.57 & 77.63 & 29.73 & 24.83 \\
7 & Add Milk & 14 & 3.90 & 39.00 & 21.07 & 11.66 \\
8 & Add Sugar & 8 & 8.70 & 54.00 & 24.33 & 13.53 \\
9 & Stir Mixture & 46 & 3.43 & 259.47 & 21.74 & 37.68 \\
10 & Strain \& Serve & 9 & 8.57 & 39.90 & 25.93 & 9.95 \\
11 & Wash Items & 11 & 3.50 & 19.53 & 10.18 & 4.22 \\
12 & Put Away Items & 51 & 1.20 & 16.33 & 4.65 & 3.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 302 & 0.03 & 131.40 & 4.04 & 12.75 \\
1 & Get Kitchenware & 62 & 0.63 & 28.57 & 6.53 & 5.53 \\
2 & Get Ingredients & 30 & 1.17 & 25.37 & 5.96 & 5.13 \\
3 & Operate Heating Appliance & 53 & 0.67 & 31.20 & 8.68 & 6.62 \\
4 & Wait for Boiling & 26 & 3.50 & 91.37 & 26.07 & 18.25 \\
5 & Prepare Filter \& Grounds & 20 & 2.73 & 96.73 & 19.93 & 21.45 \\
6 & Pour Water for Brewing & 25 & 0.03 & 48.77 & 15.13 & 12.24 \\
7 & Process Milk (Heat/Stir/Froth) & 35 & 3.80 & 64.03 & 16.76 & 12.51 \\
8 & Pour Milk & 20 & 1.83 & 96.23 & 19.66 & 21.21 \\
9 & Extract \& Mix Coffee & 16 & 4.73 & 91.43 & 20.98 & 21.86 \\
10 & Pour Coffee to Serve & 6 & 8.57 & 42.37 & 20.05 & 12.38 \\
11 & Add Sweetener \& Spices & 26 & 3.17 & 20.07 & 9.92 & 5.23 \\
12 & Wash Items & 8 & 2.20 & 29.03 & 11.45 & 8.89 \\
13 & Put Away Items & 25 & 0.60 & 19.73 & 4.63 & 3.66 \\
14 & Wipe Clean & 9 & 1.33 & 29.67 & 7.85 & 9.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 801 & 0.03 & 33.27 & 1.24 & 3.81 \\
1 & Get Kitchenware & 121 & 0.47 & 27.97 & 4.43 & 4.16 \\
2 & Get Ingredients & 189 & 0.30 & 42.80 & 5.28 & 7.11 \\
3 & Wash Vegetables & 39 & 0.60 & 34.80 & 11.71 & 7.59 \\
4 & Peel Ingredients & 23 & 2.53 & 61.23 & 18.82 & 11.70 \\
5 & Cut Tomato & 97 & 1.40 & 89.77 & 16.62 & 18.05 \\
6 & Cut Cucumber & 86 & 0.03 & 87.43 & 24.34 & 22.57 \\
7 & Cut Other Ingredients & 25 & 1.97 & 61.00 & 14.55 & 15.28 \\
8 & Add Solid Ingredients & 131 & 0.47 & 36.67 & 6.93 & 7.56 \\
9 & Add Dressing \& Spices & 117 & 1.53 & 53.33 & 8.93 & 6.69 \\
10 & Mix Salad & 59 & 0.87 & 40.00 & 14.45 & 9.75 \\
11 & Serve Salad & 10 & 3.13 & 24.47 & 11.05 & 7.49 \\
12 & Wash Dishes & 22 & 3.20 & 65.63 & 11.68 & 12.90 \\
13 & Put Away Items & 72 & 0.33 & 30.87 & 5.07 & 6.74 \\
14 & Wipe \& Clean & 46 & 0.40 & 45.57 & 6.76 & 8.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 736 & 0.03 & 171.13 & 3.90 & 12.12 \\
1 & Get Items & 249 & 0.57 & 104.83 & 7.19 & 9.09 \\
2 & Heat Water & 191 & 0.20 & 147.43 & 9.76 & 16.30 \\
3 & Brew Tea & 66 & 3.60 & 42.97 & 12.48 & 7.83 \\
4 & Steep \& Simmer & 53 & 1.20 & 151.03 & 20.93 & 25.73 \\
5 & Remove Tea & 10 & 1.17 & 15.67 & 7.05 & 3.66 \\
6 & Add Milk & 48 & 2.73 & 22.00 & 10.34 & 4.60 \\
7 & Add Sweetener \& Spices & 50 & 1.47 & 23.23 & 9.91 & 5.37 \\
8 & Stir Drink & 102 & 1.67 & 59.33 & 9.17 & 8.32 \\
9 & Pour to Serve & 29 & 2.27 & 41.17 & 16.66 & 9.30 \\
10 & Cleanup & 156 & 0.57 & 56.80 & 7.00 & 7.72 \\
11 & Mistake & 1 & 2.20 & 2.20 & 2.20 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 964 & 0.03 & 88.10 & 2.83 & 6.7 \\
1 & Get Items & 357 & 0.67 & 99.83 & 6.12 & 8.64 \\
2 & Wash Ingredients & 55 & 0.53 & 29.97 & 10.19 & 7.81 \\
3 & Peel Ingredients & 47 & 3.40 & 108.93 & 28.82 & 22.15 \\
4 & Grate Ingredients & 37 & 7.53 & 220.37 & 70.40 & 47.96 \\
5 & Cut Bell Peppers & 51 & 2.23 & 183.50 & 30.39 & 32.99 \\
6 & Cut Other Veg & 149 & 2.20 & 181.20 & 33.77 & 30.07 \\
7 & Add Solid Ingredients & 154 & 0.90 & 77.43 & 12.73 & 10.90 \\
8 & Make Dressing & 171 & 0.07 & 112.53 & 14.97 & 14.05 \\
9 & Whisk/Shake Dressing & 23 & 2.17 & 37.17 & 16.15 & 8.65 \\
10 & Pour Dressing & 22 & 3.07 & 50.63 & 13.22 & 9.55 \\
11 & Toss Salad & 50 & 2.13 & 61.00 & 18.88 & 10.80 \\
12 & Serve Salad & 16 & 1.53 & 44.77 & 15.28 & 12.05 \\
13 & Cleanup & 192 & 0.30 & 49.70 & 6.45 & 6.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 241 & 0.03 & 98.07 & 6.85 & 13.00 \\
1 & Get Tools & 32 & 0.23 & 16.87 & 3.54 & 3.16 \\
2 & Adjust Derailleur & 14 & 3.37 & 38.57 & 9.47 & 8.72 \\
3 & Open Quick Release & 129 & 1.60 & 188.10 & 22.67 & 28.01 \\
4 & Remove Wheel & 24 & 1.70 & 21.03 & 6.83 & 4.73 \\
5 & Deflate Tube & 3 & 14.60 & 70.73 & 36.84 & 24.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Class ID & Class Name & Instances & Min (s) & Max (s) & Avg (s) & Std (s) \\
\midrule
0 & Background & 388 & 0.03 & 26.07 & 2.12 & 4.64 \\
1 & Have a conversation asking different qu & 24 & 0.53 & 16.13 & 3.34 & 4.08 \\
2 & Check if the patient is responding at a & 18 & 1.17 & 17.23 & 4.16 & 3.58 \\
3 & Tap patient to confirm consciousness & 75 & 0.83 & 12.70 & 3.82 & 2.35 \\
4 & Confirm patient consciousness from the & 98 & 0.73 & 13.07 & 3.82 & 2.13 \\
5 & Kneel on the side of the patient's neck & 20 & 1.27 & 16.07 & 4.77 & 3.30 \\
6 & Place the lower part of the palm (heel) & 45 & 0.17 & 43.47 & 1.88 & 6.33 \\
7 & Place the other hand on top of the firs & 65 & 0.17 & 8.97 & 1.38 & 1.39 \\
8 & Press hard at a rate of 100 to 120 comp & 109 & 0.23 & 57.40 & 18.39 & 8.98 \\
9 & Do artificial respirations two times af & 4 & 2.20 & 6.53 & 4.84 & 1.62 \\
10 & Call for help & 23 & 1.77 & 24.93 & 6.31 & 5.74 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
& \multicolumn{3}{c}{N. Videos / duration (min)}& & &\\
\cmidrule(lr){2-4}
Scenario & Train & Val & Test & Classes & Total Time (h) & Avg Len (s) & Min Len (s) & Max Len (s) \\
\hline
Salad & 19/105.21 & 6/36.00 & 6/29.45 & 10 & 2.84 & 330.3 $\pm$ 79.8 & 129.6 & 527.6 \\
Sandwich & 20/60.08 & 4/10.06 & 3/9.94 & 5 & 1.33 & 177.9 $\pm$ 32.6 & 99.1 & 224.4 \\
Eggs & 19/97.65 & 3/16.53 & 7/38.21 & 9 & 2.54 & 315.3 $\pm$ 74.5 & 179.0 & 471.6 \\
Brownie & 15/95.61 & 5/37.11 & 11/77.41 & 9 & 3.50 & 406.7 $\pm$ 96.7 & 213.4 & 683.7 \\
Pizza & 20/167.29 & 5/34.97 & 5/47.17 & 6 & 4.16 & 498.9 $\pm$ 136.0 & 242.3 & 850.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrr}
\toprule
\textbf{ID} & \textbf{Class Name} & \textbf{Inst.} & \textbf{Min (s)} & \textbf{Max (s)} & \textbf{Avg (s)} & \textbf{Std (s)} \\
\midrule
0 & Background & 252 & 0.07 & 111.20 & 27.79 & 27.14 \\
1 & peel carrot & 32 & 2.83 & 34.43 & 15.51 & 7.12 \\
2 & cut carrot & 33 & 2.10 & 113.87 & 18.65 & 21.01 \\
3 & cut lettuce & 20 & 2.70 & 42.00 & 13.44 & 9.58 \\
4 & peel cucumber & 32 & 4.70 & 40.37 & 19.52 & 9.70 \\
5 & cut cucumber & 35 & 3.07 & 27.33 & 11.29 & 6.41 \\
6 & cut white onion & 33 & 2.87 & 43.03 & 17.49 & 10.29 \\
7 & add pepper & 15 & 2.23 & 10.93 & 6.30 & 2.41 \\
8 & add mayonnaise & 13 & 3.17 & 13.17 & 6.35 & 2.99 \\
9 & mix & 8 & 2.93 & 22.10 & 10.20 & 6.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrr}
\toprule
\textbf{ID} & \textbf{Class Name} & \textbf{Inst.} & \textbf{Min (s)} & \textbf{Max (s)} & \textbf{Avg (s)} & \textbf{Std (s)} \\
\midrule
0 & Background & 194 & 0.10 & 89.30 & 18.58 & 19.30 \\
1 & keep bread on plate & 26 & 0.37 & 5.60 & 1.45 & 1.09 \\
2 & apply peanut butter & 62 & 1.53 & 28.00 & 8.72 & 6.16 \\
3 & apply jam & 52 & 0.70 & 43.80 & 10.13 & 8.94 \\
4 & press bread slices & 27 & 1.30 & 8.17 & 3.50 & 1.71 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrr}
\toprule
\textbf{ID} & \textbf{Class Name} & \textbf{Inst.} & \textbf{Min (s)} & \textbf{Max (s)} & \textbf{Avg (s)} & \textbf{Std (s)} \\
\midrule
0 & Background & 331 & 0.23 & 200.90 & 20.37 & 26.22 \\
1 & break egg & 47 & 2.67 & 12.73 & 5.25 & 1.72 \\
2 & mix & 70 & 1.13 & 51.57 & 12.64 & 10.06 \\
3 & add salt & 32 & 1.07 & 11.87 & 3.92 & 2.15 \\
4 & add pepper & 28 & 1.50 & 12.73 & 4.03 & 2.40 \\
5 & pour oil & 31 & 1.50 & 10.33 & 3.98 & 2.05 \\
6 & pour mixture & 29 & 3.57 & 28.33 & 10.13 & 4.82 \\
7 & flip & 38 & 1.47 & 33.47 & 11.10 & 6.97 \\
8 & plate omelette & 29 & 1.47 & 13.30 & 6.61 & 3.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrr}
\toprule
\textbf{ID} & \textbf{Class Name} & \textbf{Inst.} & \textbf{Min (s)} & \textbf{Max (s)} & \textbf{Avg (s)} & \textbf{Std (s)} \\
\midrule
0 & Background & 318 & 0.07 & 176.43 & 22.24 & 24.60 \\
1 & break egg & 45 & 3.43 & 27.83 & 9.51 & 5.18 \\
2 & mix eggs & 14 & 6.03 & 32.80 & 19.56 & 8.48 \\
3 & add water & 32 & 1.90 & 7.20 & 3.41 & 1.17 \\
4 & add oil & 33 & 2.07 & 10.10 & 4.60 & 1.91 \\
5 & add brownie mix & 45 & 2.47 & 33.63 & 13.15 & 7.68 \\
6 & mix contents & 67 & 0.80 & 133.03 & 36.96 & 28.80 \\
7 & spray oil & 28 & 3.57 & 12.13 & 6.77 & 2.05 \\
8 & pour mixture & 39 & 5.97 & 66.07 & 33.70 & 15.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrr}
\toprule
\textbf{ID} & \textbf{Class Name} & \textbf{Inst.} & \textbf{Min (s)} & \textbf{Max (s)} & \textbf{Avg (s)} & \textbf{Std (s)} \\
\midrule
0 & Background & 235 & 0.10 & 167.60 & 29.42 & 32.53 \\
1 & spread batter & 40 & 2.77 & 128.93 & 34.05 & 23.21 \\
2 & apply sauce & 36 & 1.73 & 106.23 & 38.44 & 21.64 \\
3 & add cheese & 50 & 11.57 & 214.13 & 53.76 & 40.18 \\
4 & add pepperoni & 49 & 0.70 & 228.13 & 51.61 & 48.61 \\
5 & to oven & 30 & 1.00 & 8.50 & 2.97 & 1.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
\multirow{2}{*}{\textbf{Scenario}} & \multicolumn{3}{c}{\textbf{Recordings}} & \multicolumn{3}{c}{\textbf{Person}} & \multicolumn{3}{c}{\textbf{Environment}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
& Train & Val & Test & Train & Val & Test & Train & Val & Test \\
\midrule
Blender Banana Pancakes & 2 & 0 & 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
Broccoli Stir Fry & 1 & 0 & 1 & 1 & 1 & 0 & 2 & 0 & 0 \\
Butter Corn Cup & 2 & 0 & 1 & 1 & 1 & 1 & 3 & 0 & 0 \\
Caprese Bruschetta & 3 & 0 & 2 & 4 & 0 & 1 & 2 & 0 & 3 \\
Cheese Pimiento & 3 & 1 & 0 & 2 & 0 & 2 & 2 & 2 & 0 \\
Coffee & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
Cucumber Raita & 5 & 1 & 3 & 3 & 3 & 3 & 5 & 4 & 0 \\
Dressed Up Meatballs & 1 & 1 & 2 & 3 & 1 & 0 & 3 & 0 & 1 \\
Herb Omelet with Fried Tomatoes & 0 & 1 & 2 & 2 & 0 & 1 & 3 & 0 & 0 \\
Microwave Egg Sandwich & 2 & 1 & 0 & 1 & 0 & 2 & 2 & 0 & 1 \\
Microwave Mug Pizza & 3 & 0 & 1 & 1 & 2 & 1 & 3 & 1 & 0 \\
Mug Cake & 3 & 0 & 2 & 4 & 0 & 1 & 1 & 0 & 4 \\
Pan Fried Tofu & 3 & 0 & 2 & 2 & 1 & 2 & 2 & 3 & 0 \\
Pinwheels & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
Ramen & 3 & 0 & 2 & 3 & 1 & 1 & 4 & 1 & 0 \\
Sauted Mushrooms & 2 & 0 & 1 & 2 & 1 & 0 & 3 & 0 & 0 \\
Scrambled Eggs & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 0 & 3 \\
Spicy Tuna Avocado Wraps & 1 & 1 & 0 & 2 & 0 & 0 & 1 & 0 & 1 \\
Tomato Chutney & 1 & 0 & 1 & 2 & 0 & 0 & 1 & 1 & 0 \\
Tomato Mozzarella Salad & 4 & 2 & 1 & 4 & 0 & 3 & 5 & 2 & 0 \\
Zoodles & 2 & 0 & 1 & 2 & 0 & 1 & 1 & 0 & 2 \\
\midrule
\textbf{TOTAL} & \textbf{44} & \textbf{9} & \textbf{25} & \textbf{42} & \textbf{15} & \textbf{21} & \textbf{47} & \textbf{16} & \textbf{15} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
& \multicolumn{3}{c}{N. Videos / duration (min)}& & & &\\
\cmidrule(lr){2-4}
Activity & Train & Val & Test & Unique classes & Total (h) & Avg Len (s) & Min Len (s) & Max Len (s) \\
\hline
Pan Fried Tofu & 1/22.24 & 3/65.62 & 1/35.41 & 7 & 2.05 & 1479.4 & 1057.5 & 2124.8 \\
Ramen & 1/14.83 & 3/44.84 & 1/20.06 & 6 & 1.33 & 956.7 & 774.0 & 1203.4 \\
Cucumber Raita & 1/14.94 & 7/98.10 & 1/12.72 & 4 & 2.10 & 838.4 & 623.8 & 985.0 \\
Dressed Up Meatballs & 1/18.38 & 2/43.58 & 1/18.26 & 6 & 1.34 & 1203.3 & 1095.7 & 1324.1 \\
Microwave Mug Pizza & 1/9.70 & 2/20.98 & 1/15.90 & 6 & 0.78 & 698.5 & 581.8 & 953.8 \\
Scrambled Eggs & 1/32.15 & 2/50.41 & 1/41.10 & 5 & 2.06 & 1855.0 & 1289.2 & 2465.9 \\
Caprese Bruschetta & 1/21.49 & 3/57.34 & 1/21.32 & 6 & 1.67 & 1201.9 & 992.9 & 1399.9 \\
Mug Cake & 1/17.69 & 3/66.30 & 1/23.51 & 7 & 1.79 & 1290.1 & 1048.5 & 1606.8 \\
Herb Omelet with Fried Tomatoes & 1/32.84 & 1/13.61 & 1/11.84 & 6 & 0.97 & 1165.8 & 710.3 & 1970.4 \\
Zoodles & 1/14.71 & 1/18.44 & 1/17.27 & 5 & 0.84 & 1008.5 & 882.9 & 1106.2 \\
Tomato Chutney & 1/28.73 & 0/0.00 & 1/41.13 & 5 & 1.16 & 2096.0 & 1724.1 & 2467.9 \\
Butter Corn Cup & 1/16.30 & 1/12.27 & 1/13.80 & 6 & 0.71 & 847.2 & 736.0 & 977.8 \\
Microwave Egg Sandwich & 1/10.04 & 1/11.80 & 1/11.34 & 8 & 0.55 & 663.8 & 602.5 & 708.3 \\
Blender Banana Pancakes & 1/18.52 & 1/15.76 & 1/14.12 & 6 & 0.81 & 968.0 & 847.1 & 1111.2 \\
Cheese Pimiento & 1/10.74 & 2/27.91 & 1/19.16 & 5 & 0.96 & 867.1 & 644.1 & 1149.8 \\
Coffee & 1/14.63 & 0/0.00 & 0/0.00 & 8 & 0.24 & 877.8 & 877.8 & 877.8 \\
Broccoli Stir Fry & 1/30.02 & 0/0.00 & 1/39.24 & 6 & 1.15 & 2077.7 & 1801.2 & 2354.2 \\
Sauted Mushrooms & 1/27.05 & 1/22.28 & 1/31.07 & 7 & 1.34 & 1608.1 & 1337.0 & 1864.2 \\
Tomato Mozzarella Salad & 1/7.94 & 5/36.12 & 1/4.12 & 5 & 0.80 & 412.9 & 246.9 & 525.2 \\
Spicy Tuna Avocado Wraps & 1/18.11 & 0/0.00 & 1/18.21 & 9 & 0.61 & 1089.8 & 1086.7 & 1092.9 \\
Pinwheels & 1/5.47 & 0/0.00 & 0/0.00 & 6 & 0.09 & 328.0 & 328.0 & 328.0 \\
\bottomrule
\end{tabular}
